The Molonglo Southern 4 Jy sample (MS4). II. ATCA imaging and optical identification

Of the 228 sources in the Molonglo Southern 4 Jy Sample (MS4), the 133 with angular sizes < 35 arcsec have been imaged at 5 GHz at 2-4 arcsec resolution with the Australia Telescope Compact Array. More than 90% of the sample has been reliably optically identified, either on the plates of the UK Schmidt Southern Sky Survey or on R-band CCD images made with the Anglo-Australian Telescope. A subsample of 137 sources, the SMS4, defined to be a close southern equivalent of the northern 3CRR sample, was found to have global properties mostly consistent with the northern sample. Linear sizes of MS4 galaxies and quasars were found to be consistent with galaxy-quasar unification models of orientation and evolution.

==> (inline-0) <==
\begin{deluxetable}{rlcll}
\tabletypesize{\footnotesize}
\tablecaption{Journal of ATCA Observations \label{tab1.atobs}}
\tablehead{
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} &
\colhead{(5)} \\
\colhead{Run} & \colhead{Date} & \colhead{Frequency} & \colhead{Antenna} & 
\colhead{Secondary Calibrators} \\
\colhead{ } & \colhead{ } & \colhead{(MHz)} & \colhead{Configuration} & 
\colhead{ }}
\startdata
1 & 1990 Aug 24 & 4790 & 
3km \#2\tablenotemark{a} 
& MRC~B2326$-$477, MRC~B2355$-$534 \\
2 & 1990 Aug 25 & 4790 & 
3km \#2\tablenotemark{a}
& MRC~B2311$-$452, MRC~B0008$-$421 \\
3 & 1991 Jan 22 & 4790 & 
3km \#4\tablenotemark{b}
& MRC~B0647$-$475, MRC~B0823$-$500 \\
4 & 1991 Jan 23 & 4790 & 
3km \#4\tablenotemark{b}
& MRC~B1104$-$445, MRC~B1151$-$348 \\
 5 & 1991 Apr 22 & 4740 & 3A & MRC~B0208$-$512, MRC~B0252$-$712 \\
 6 & 1991 Apr 23 & 4740 & 3A & MRC~B1424$-$418\tablenotemark{c}~,
MRC~B1458$-$391 \\
 7 & 1991 Apr 24 & 4740 & 3A & MRC~B1215$-$457, MRC~B1320$-$446 \\
 8 & 1991 Apr 24 & 4740 & 3A & MRC~B0420$-$625, MRC~B0537$-$441 \\
 9 & 1991 Aug 16 & 4740 & 6A & MRC~B1549$-$790,
MRC~B1814$-$637\tablenotemark{c} \\
10 & 1991 Aug 17 & 4740 & 6A & MRC~B1827$-$360, MRC~B1954$-$388 \\
11 & 1992 Jan 16 & 4800 & 6B & MRC~B0022$-$423, MRC~B0153$-$410,
MRC~B0208$-$512 \\
   &          &      &    & MRC~B0332$-$403, MRC~B0438$-$436,
MRC~B1057$-$797 \\
   &          &      &    & MRC~B1234$-$504, MRC~B1458$-$391,
MRC~B1610$-$771 \\
   &          &      &    & PKS~B1934$-$63, MRC~B1954$-$388,
MRC~B2142$-$758 \\
12 & 1992 Apr 17 & 4800 & 6C & MRC~B2106$-$413, MRC~B2149$-$306,
MRC~B2211$-$388 \\
13 & 1993 Dec 19 & 4800 & 6A & PKS~B0642$-$349\tablenotemark{c}~,
MRC~B0646$-$306 \\
\enddata
\tablenotetext{a}{The full name is `3 km minimum redundancy \# 2'.}
\tablenotetext{b}{The full name is `3 km minimum redundancy \# 4'.} 
\tablenotetext{c}{Observed as a calibrator but not subsequently used.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{l@{ }lrrrrc}
\tablecaption{Summary of ATCA observing runs \label{tab2.atobs}}
\tablehead{
\multicolumn{2}{c}{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} &
\colhead{(5)} & \colhead{(6)} \\
\multicolumn{2}{c}{Source} & \colhead{Run} & \colhead{No. of} &
\colhead{Int.} & \colhead{Dynamic} & \colhead{Restoring} \\
\multicolumn{2}{c}{Name} & \colhead{No.} & \colhead{cuts} &
\colhead{time} & \colhead{range} & \colhead{beam} \\
\multicolumn{2}{c}{} & \colhead{} & \colhead{} &
\colhead{(min)} & \colhead{} &
\colhead{($\prime\prime \times \prime\prime$, $^{\circ}$)}}
\startdata
MRC & B0003$-$567 & 1 & 7 & 50 & 330 & $3.1 \times 2.6, +25$  \\
MRC & B0003$-$428 & 2 & 7 & 40 & 300 & $3.8 \times 2.8, ~+3$  \\
MRC & B0007$-$446 & 2 & 8 & 51 & 200 & $3.5 \times 2.9, ~+4$  \\
MRC & B0012$-$383 & 2 & 8 & 58 & 540 & $4.3 \times 3.0, ~+1$  \\
MRC & B0013$-$634 & 1 & 8 & 57 & 660 & $3.0 \times 3.0, -90$  \\
 & & & & & &  \\
MRC & B0036$-$392 & 2 & 8 & 49 & 440 & $3.9 \times 3.1, ~+5$  \\
MRC & B0039$-$445 & 2 & 8 & 48 & 530 & $3.6 \times 3.1, ~+7$  \\
MRC & B0042$-$357 & 11 & 8 & 34 & 1000 & $3.3 \times 2.1, ~+9$  \\
MRC & B0048$-$447 & 11 & 7 & 40 & 530 & $3.4 \times 2.0, +34$  \\
MRC & B0049$-$433 & 11 & 7 & 29 & 450 & $3.2 \times 1.8, +20$  \\
 & & & & & &  \\
MRC & B0119$-$634 & 5 & 9 & 69 & 170 & $3.6 \times 3.5, -62$  \\
MRC & B0157$-$311 & 11 & 8 & 37 & 180 & $3.7 \times 2.0, ~+7$  \\
MRC & B0201$-$440 & 11 & 7 & 34 & 310 & $3.2 \times 1.9, +14$  \\
MRC & B0202$-$765 & 5 & 8 & 47 & 160 & $4.1 \times 3.6, +54$  \\
MRC & B0208$-$512 & 5 & 7 & 22 & 440 & $5.3 \times 3.4, ~+4$  \\
 & & & & & &  \\
MRC & B0219$-$706 & 5 & 8 & 60 & 410 & $3.2 \times 3.1, +38$  \\
MRC & B0223$-$712 & 5 & 9 & 64 & 220 & $3.7 \times 3.5, +57$  \\
MRC & B0241$-$512 & 5 & 8 & 60 & 220 & $4.0 \times 3.3, ~+5$  \\
MRC & B0242$-$514 & 5 & 6 & 44 & 100 & $4.4 \times 3.1, ~+2$  \\
MRC & B0245$-$558 & 5 & 8 & 54 & 250 & $4.0 \times 3.4, ~+6$  \\
 & & & & & &  \\
MRC & B0251$-$675 & 5 & 8 & 58 & 170 & $3.6 \times 3.3, ~+9$  \\
MRC & B0252$-$712 & 5 & 10 & 33 & 300 & $4.0 \times 3.4, +69$  \\
MRC & B0315$-$685 & 5 & 8 & 58 & 410 & $3.3 \times 3.2, +37$  \\
MRC & B0335$-$415 & 11 & 7 & 35 & 220 & $3.0 \times 2.0, +12$  \\
MRC & B0340$-$372 & 11 & 5 & 24 & 810 & $3.8 \times 1.7, +23$  \\
 & & & & & &  \\
MRC & B0407$-$658 & 11 & 6 & 16 & 670 & $2.3 \times 1.8, +28$  \\
MRC & B0409$-$752 & 11 & 4 & 18 & 190 & $6.4 \times 2.1, +65$  \\
MRC & B0411$-$346A & 11 & 6 & 28 & 410 & $3.3 \times 2.4, +20$  \\
MRC & B0411$-$647 & 8 & 8 & 55 & 70 & $4.0 \times 3.3, -45$  \\
MRC & B0411$-$561 & 8 & 6 & 43 & 180 & $4.2 \times 3.1, +29$  \\
 & & & & & &  \\
MRC & B0420$-$625 & 8 & 9 & 31 & 230 & $4.4 \times 3.5, -68$  \\
MRC & B0427$-$366 & 11 & 7 & 30 & 200 & $3.2 \times 2.1, +11$  \\
MRC & B0436$-$650 & 8 & 8 & 61 & 50 & $3.7 \times 3.2, ~-3$  \\
MRC & B0453$-$301 & 11 & 6 & 25 & 20 & $3.6 \times 2.5, +13$  \\
MRC & B0454$-$463 & 8 & 9 & 41 & 260 & $4.5 \times 3.5, ~-3$  \\
 & & & & & &  \\
MRC & B0506$-$612 & 8 & 8 & 42 & 360 & $3.9 \times 3.4, ~+5$  \\
MRC & B0509$-$573 & 8 & 8 & 39 & 250 & $3.9 \times 3.4, ~+9$  \\
MRC & B0513$-$488 & 8 & 8 & 58 & 230 & $4.2 \times 3.5, -44$  \\
MRC & B0534$-$497 & 8 & 8 & 57 & 300 & $4.3 \times 3.3, \phantom{+0}0$  \\
MRC & B0546$-$445 & 8 & 7 & 50 & 80 & $4.4 \times 3.4, ~-8$  \\
 & & & & & &  \\
MRC & B0547$-$408 & 8 & 8 & 59 & 700 & $5.0 \times 3.4, ~+1$  \\
MRC & B0602$-$319 & 13 & 14 & 88 & 260 & $4.1 \times 1.8, ~+2$  \\
MRC & B0614$-$349 & 13 & 17 & 50 & 300 & $3.9 \times 1.9, ~-4$  \\
MRC & B0615$-$365 & 13 & 12 & 74 & 550 & $4.4 \times 1.5, ~+3$  \\
MRC & B0637$-$752 & 11 & 9 & 43 & 1090 & $2.5 \times 2.1, +56$  \\
 & & & & & &  \\
MRC & B0647$-$475 & 3 & 8 & 20 & 300 & $4.2 \times 4.1, +40$  \\
MRC & B0658$-$656 & 3 & 9 & 72 & 210 & $4.2 \times 3.5, +73$  \\
MRC & B0700$-$473 & 3 & 9 & 76 & 230 & $4.4 \times 3.9, \phantom{+0}0$  \\
MRC & B0704$-$427 & 3 & 7 & 59 & 380 & $4.9 \times 3.6, +16$  \\
MRC & B0842$-$754 & 11 & 12 & 56 & 270 & $2.3 \times 1.7, +26$  \\
 & & & & & &  \\
MRC & B0842$-$835 & 3 & 8 & 68 & 250 & $4.3 \times 4.3, +45$  \\
MRC & B0846$-$811 & 3 & 8 & 67 & 280 & $4.4 \times 4.3, +46$  \\
MRC & B0906$-$682 & 3 & 8 & 60 & 260 & $6.0 \times 3.6, +67$  \\
MRC & B0910$-$636 & 3 & 8 & 59 & 340 & $4.7 \times 4.0, +55$  \\
MRC & B0943$-$761 & 11 & 8 & 40 & 490 & $2.9 \times 1.6, +33$  \\
 & & & & & &  \\
MRC & B1003$-$415 & 4 & 8 & 52 & 630 & $4.9 \times 4.5, -87$  \\
MRC & B1015$-$314 & 4 & 5 & 40 & 580 & $6.8 \times 3.7, -11$  \\
MRC & B1017$-$421 & 4 & 6 & 44 & 90 & $4.9 \times 3.9, -23$  \\
MRC & B1017$-$325 & 4 & 5 & 36 & 230 & $6.4 \times 3.8, -10$  \\
MRC & B1017$-$426 & 4 & 8 & 59 & 730 & $4.6 \times 4.3, -11$  \\
 & & & & & &  \\
MRC & B1030$-$340 & 4 & 6 & 49 & 200 & $6.2 \times 3.9, ~+3$  \\
MRC & B1036$-$697 & 11 & 11 & 51 & 590 & $2.2 \times 1.8, +14$  \\
MRC & B1044$-$357 & 4 & 7 & 54 & 480 & $5.7 \times 4.0, ~+5$  \\
MRC & B1046$-$409 & 4 & 8 & 57 & 540 & $4.7 \times 4.4, +14$  \\
MRC & B1116$-$462 & 4 & 7 & 52 & 470 & $4.6 \times 3.8, ~+6$  \\
 & & & & & &  \\
MRC & B1143$-$483 & 4 & 7 & 46 & 410 & $4.4 \times 3.9, +47$  \\
MRC & B1151$-$348 & 4 & 7 & 20 & 150 & $6.2 \times 4.3, ~+7$  \\
MRC & B1206$-$337 & 7 & 8 & 53 & 500 & $5.3 \times 3.6, ~-6$  \\
MRC & B1215$-$457 & 7 & 10 & 35 & 340 & $4.1 \times 3.7, +31$  \\
MRC & B1221$-$423 & 7 & 8 & 42 & 470 & $4.5 \times 3.7, -14$  \\
 & & & & & &  \\
MRC & B1232$-$416 & 7 & 8 & 42 & 560 & $4.5 \times 3.7, -11$  \\
MRC & B1243$-$412 & 7 & 8 & 41 & 790 & $4.5 \times 3.7, ~-4$  \\
MRC & B1246$-$410 & 11 & 13 & 61 & 100 & $3.4 \times 1.8, ~-5$  \\
MRC & B1247$-$401 & 7 & 8 & 60 & 370 & $4.6 \times 3.6, ~-9$  \\
MRC & B1259$-$769 & 11 & 10 & 44 & 320 & $2.3 \times 1.7, -16$  \\
 & & & & & &  \\
MRC & B1303$-$827 & 11 & 14 & 66 & 310 & $2.5 \times 2.2, -53$  \\
MRC & B1315$-$460 & 11 & 12 & 64 & 2230 & $3.0 \times 1.7, ~-2$  \\
MRC & B1320$-$446 & 7 & 8 & 27 & 580 & $4.4 \times 3.9, ~-8$  \\
MRC & B1330$-$328 & 7 & 6 & 42 & 240 & $5.7 \times 3.5, ~-3$  \\
MRC & B1346$-$391 & 7 & 8 & 58 & 440 & $4.7 \times 3.7, ~-1$  \\
 & & & & & &  \\
MRC & B1355$-$416 & 7 & 8 & 55 & 340 & $4.4 \times 3.8, ~+4$  \\
MRC & B1358$-$493 & 6 & 8 & 56 & 140 & $4.4 \times 3.3, ~+2$  \\
MRC & B1359$-$358 & 7 & 8 & 43 & 500 & $5.0 \times 3.8, ~-3$  \\
MRC & B1407$-$425 & 6 & 8 & 58 & 20 & $6.0 \times 3.7, \phantom{+0}0$  \\
MRC & B1416$-$493 & 11 & 12 & 61 & 50 & $2.8 \times 1.9, -10$  \\
 & & & & & &  \\
MRC & B1421$-$382 & 6 & 9 & 59 & 120 & $5.1 \times 3.5, ~-5$  \\
MRC & B1421$-$490 & 11 & 13 & 32 & 640 & $3.2 \times 2.0, ~-8$  \\
MRC & B1424$-$418 & 6 & 8 & 24 & 1330 & $5.0 \times 3.4, ~+3$  \\
MRC & B1445$-$468 & 6 & 8 & 55 & 470 & $4.5 \times 3.4, \phantom{+0}0$  \\
MRC & B1451$-$364 & 6 & 6 & 40 & 110 & $5.7 \times 3.1, +11$  \\
 & & & & & &  \\
MRC & B1458$-$391 & 6 & 8 & 58 & 400 & $5.1 \times 3.4, ~-1$  \\
MRC & B1526$-$423 & 6 & 8 & 56 & 280 & $4.9 \times 3.4, ~-2$  \\
MRC & B1540$-$337 & 6 & 6 & 39 & 100 & $6.7 \times 3.0, ~+9$  \\
MRC & B1547$-$795 & 9 & 8 & 57 & 490 & $1.9 \times 1.9, +67$  \\
MRC & B1549$-$790 & 9 & 8 & 23 & 530 & $2.1 \times 2.0, +27$  \\
 & & & & & &  \\
MRC & B1607$-$841 & 9 & 8 & 57 & 720 & $1.9 \times 1.9, ~-1$  \\
MRC & B1622$-$310 & 6 & 8 & 47 & 900 & $6.4 \times 3.4, ~-7$  \\
MRC & B1655$-$776 & 9 & 8 & 57 & 400 & $1.9 \times 1.8, ~-1$  \\
MRC & B1706$-$606 & 9 & 8 & 50 & 970 & $2.2 \times 1.9, \phantom{+0}0$  \\
MRC & B1721$-$836 & 9 & 8 & 50 & 540 & $1.9 \times 1.9, ~+2$  \\
 & & & & & &  \\
MRC & B1737$-$575 & 9 & 8 & 55 & 400 & $2.3 \times 1.9, ~-1$  \\
MRC & B1754$-$597 & 9 & 8 & 57 & 540 & $2.2 \times 1.8, ~+6$  \\
MRC & B1756$-$663 & 9 & 8 & 57 & 810 & $2.1 \times 1.9, ~+3$  \\
MRC & B1814$-$637 & 9 & 8 & 24 & 520 & $2.4 \times 2.0, ~+7$  \\
MRC & B1817$-$391 & 10 & 9 & 60 & 570 & $2.9 \times 2.1, ~-8$  \\
 & & & & & &  \\
MRC & B1817$-$640 & 11 & 7 & 32 & 140 & $1.7 \times 1.6, -41$  \\
MRC & B1827$-$360 & 10 & 10 & 30 & 470 & $3.4 \times 2.5, ~-8$  \\
MRC & B1829$-$344 & 10 & 10 & 72 & 170 & $3.6 \times 3.0, -16$  \\
MRC & B1831$-$668 & 9 & 8 & 61 & 650 & $2.0 \times 1.9, +20$  \\
MRC & B1853$-$303 & 11 & 4 & 17 & 200 & $7.6 \times 2.1, -40$  \\
 & & & & & &  \\
MRC & B1854$-$663 & 9 & 8 & 57 & 740 & $2.1 \times 1.9, ~+5$  \\
MRC & B1917$-$546 & 11 & 8 & 37 & 20 & $4.4 \times 3.1, -40$  \\
MRC & B1923$-$328 & 10 & 9 & 60 & 520 & $3.2 \times 2.3, -12$  \\
MRC & B1932$-$464 & 10 & 10 & 63 & 640 & $2.3 \times 2.2, -11$  \\
MRC & B1933$-$587 & \nodata & 18 & 71 & 990 & $4.2 \times 3.7, -13$  \\
 & & & & & &  \\
MRC & B1953$-$425 & 10 & 9 & 70 & 1660 & $2.7 \times 2.0, -11$  \\
MRC & B1955$-$357 & 10 & 9 & 59 & 1200 & $3.1 \times 2.1, ~+1$  \\
MRC & B2009$-$524 & 11 & 6 & 29 & 20 & $5.0 \times 2.9, ~+5$  \\
MRC & B2031$-$359 & 10 & 7 & 44 & 130 & $4.9 \times 2.4, \phantom{+0}0$  \\
MRC & B2032$-$350 & 10 & 8 & 57 & 1300 & $3.3 \times 1.9, ~-2$  \\
 & & & & & &  \\
MRC & B2049$-$368 & 12 & 9 & 63 & 1110 & $2.8 \times 2.0, ~-4$  \\
MRC & B2052$-$474 & 12 & 10 & 39 & 1370 & $3.2 \times 2.0, +80$  \\
MRC & B2059$-$641 & 11 & 6 & 26 & 210 & $2.9 \times 1.8, ~-7$  \\
MRC & B2115$-$305 & 12 & 9 & 63 & 1090 & $3.3 \times 2.0, ~+1$  \\
MRC & B2122$-$555 & 11 & 7 & 34 & 580 & $2.5 \times 1.9, ~-8$  \\
 & & & & & &  \\
MRC & B2128$-$315 & 12 & 8 & 56 & 680 & $3.3 \times 1.9, ~+1$  \\
MRC & B2140$-$434 & 12 & 9 & 69 & 980 & $2.4 \times 1.9, ~-3$  \\
MRC & B2140$-$817 & 11 & 7 & 33 & 200 & $2.8 \times 1.8, -66$  \\
MRC & B2150$-$520 & 1 & 7 & 41 & 700 & $3.4 \times 2.9, +12$  \\
MRC & B2201$-$555 & 1 & 7 & 53 & 540 & $3.3 \times 2.7, +11$  \\
 & & & & & &  \\
MRC & B2213$-$456 & 12 & 8 & 55 & 830 & $2.5 \times 1.9, ~-3$  \\
MRC & B2223$-$528 & 1 & 7 & 51 & 680 & $3.4 \times 2.8, +13$  \\
MRC & B2226$-$411 & 12 & 8 & 56 & 1190 & $2.7 \times 1.8, ~-2$  \\
MRC & B2226$-$386 & 12 & 7 & 49 & 890 & $3.0 \times 1.7, \phantom{+0}0$  \\
MRC & B2250$-$412 & 2 & 7 & 36 & 270 & $4.1 \times 3.0, ~+3$  \\
 & & & & & &  \\
MRC & B2252$-$530 & 1 & 7 & 51 & 490 & $3.5 \times 2.7, ~+2$  \\
MRC & B2253$-$522 & 1 & 7 & 53 & 470 & $3.4 \times 2.8, ~+6$  \\
MRC & B2305$-$418 & 2 & 6 & 39 & 100 & $4.1 \times 2.8, \phantom{+0}0$  \\
MRC & B2319$-$550 & 1 & 7 & 55 & 530 & $3.5 \times 2.7, ~+3$  \\
MRC & B2323$-$407 & 2 & 7 & 22 & 680 & $4.3 \times 2.9, ~-1$  \\
 & & & & & &  \\
MRC & B2331$-$416 & 2 & 7 & 46 & 250 & $4.1 \times 2.8, ~-1$  \\
MRC & B2332$-$668 & 1 & 8 & 56 & 560 & $2.9 \times 2.8, +25$  \\
MRC & B2338$-$585 & 1 & 8 & 58 & 910 & $3.1 \times 2.9, +23$  \\
MRC & B2339$-$353 & 2 & 7 & 41 & 300 & $4.4 \times 2.8, ~+4$  \\
MRC & B2354$-$350 & 2 & 6 & 39 & 80 & $5.8 \times 3.3, \phantom{+0}0$  \\
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{l@{ }lcllcrrrrr}
\tablecolumns{11}
\tabletypesize{\scriptsize}
\tablecaption{Parameters measured from the ATCA images \label{tab3.atdat}}
\tablehead{
\multicolumn{2}{c}{(1)} & \colhead{(2)} & \colhead{(3)} &
\colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} &
\colhead{(8)} & \colhead{(9)} & \colhead{(10)} \\
\multicolumn{2}{c}{Source} &
\colhead{Str.} &
\multicolumn{2}{c}{~R.A.~~(J2000)~~~dec} &
\colhead{pos.} &
\colhead{$S_{\rm int}$} &
\colhead{$S_{\rm core}$} &
\colhead{$R$} &
\colhead{LAS} &
\colhead{PA} \\
\multicolumn{2}{c}{name} &
\colhead{code\tablenotemark{a}} &
\colhead{\llap{h}~~m~~~s} &
\colhead{~$^\circ$~~$'$~~~$''$} &
\colhead{code\tablenotemark{b}} &
\colhead{(mJy)} &
\colhead{(mJy)} &
\colhead{} &
\colhead{($''$)} &
\colhead{($^\circ$)}}
\startdata
MRC & B0003$-$428 & 2 & 00 06 01.99 & $-$42 34 40.8 & ce & 552 & $<$143 & $<$0.35\phn &  5.0 &  62 \\
MRC & B0003$-$567 & 1 & 00 05 57.70 & $-$56 28 31.1 & ce & 635 & \nodata & \nodata & 26.2 & 83 \\
MRC & B0007$-$446 & 2 & 00 10 30.45 & $-$44 22 56.5 & ce & 302 & $<$2 & $<$0.007 & 33.7 &  62 \\
MRC & B0012$-$383 & 2 & 00 15 24.37 & $-$38 04 35.0 & ce & 307 & $<$55 & $<$0.22\phn & 25.3 &  58 \\
MRC & B0013$-$634 & 2 & 00 16 02.89 & $-$63 10 04.8 & co & 417 & 8\rlap{:} & 0.021: & 29.4 &  76 \\
 & & & & & & & & & & \\
MRC & B0036$-$392 & D2 & 00 38 26.84 & $-$38 59 48.8 & co & 454 & 177\rlap{:} & 0.64:\phn & 4.6 & 40 \\
MRC & B0039$-$445 & 2 & 00 42 08.96 & $-$44 13 59.8 & ce & 1134 & $<$204 & $<$0.22\phn &  6.2 & $-$79 \\
MRC & B0042$-$357 & 2 & 00 44 41.41 & $-$35 30 34.3 & ce & 1007 & $<$251 & $<$0.33\phn &  4.8 &  $-$2 \\
MRC & B0048$-$447 & c & 00 50 52.03 & $-$44 28 38.1 & f & 317 & \nodata & css~~ & 1.8 & 55 \\
MRC & B0049$-$433 & 2 & 00 52 14.70 & $-$43 06 29.3 & ce & 900 & $<$7 & $<$0.009 & 17.3 &  88 \\
 & & & & & & & & & & \\
MRC & B0119$-$634 & 2 & 01 21 40.48 & $-$63 09 02.4 & co & 388 & 43 & 0.13\phn & 41.3 &  13 \\
MRC & B0157$-$311 & 2 & 02 00 12.16 & $-$30 53 27.0 & co & 1470 & 130\rlap{:} & 0.097: & 20.7 &  $-$1 \\
MRC & B0201$-$440 & c & 02 03 40.76 & $-$43 49 51.4 & f & 1014 & \nodata & css~~ & 1.5 & 64 \\
MRC & B0202$-$765 & 2 & 02 02 13.62 & $-$76 20 02.7 & co & 922 & 214 & 0.30\phn & 22.1 & $-$88 \\
MRC & B0208$-$512 & T & 02 10 46.20 & $-$51 01 01.9 & co & 2950 & 2779\rlap{:} & 16:\phantom{.000} & 6.0 & 79 \\
 & & & & & & & & & & \\
MRC & B0219$-$706 & 2? & 02 20 08.20 & $-$70 22 27.8 & ce & 539 & $<$373 & css~~ & 3.3 & 48 \\
MRC & B0223$-$712 & 2 & 02 23 56.72 & $-$70 59 45.7 & ce & 271 & $<$6 & $<$0.03\phn & 25.2 & $-$67 \\
MRC & B0241$-$512 & 2 & 02 43 13.74 & $-$51 05 17.1 & ce & 645 & $<$40 & $<$0.07\phn &  9.3 &  33 \\
MRC & B0242$-$514 & 2 & 02 43 44.52 & $-$51 12 34.5 & ce & 580 & $<$3 & $<$0.006 & 56.3 &   1 \\
MRC & B0245$-$558 & 2 & 02 46 56.16 & $-$55 41 23.4 & ce & 556 & $<$4 & $<$0.008 & 44.6 & $-$80 \\
 & & & & & & & & & & \\
MRC & B0251$-$675 & 2 & 02 51 56.00 & $-$67 18 00.2 & co & 308 & 18 & 0.063 & 33.1 & $-$89 \\
MRC & B0252$-$712 & c & 02 52 46.16 & $-$71 04 35.3 & ce & 1708 & \nodata & css~~ & $<$1.8 & \nodata \\
MRC & B0315$-$685 & c & 03 16 10.44 & $-$68 21 05.4 & f & 380 & \nodata & css~~ & $<$1.5 & \nodata \\
MRC & B0335$-$415 & 2 & 03 37 04.56 & $-$41 23 15.6 & co & 307 & 3 & 0.011 & 35.8 & $-$11 \\
MRC & B0340$-$372 & 2 & 03 42 05.36 & $-$37 03 21.2 & ce & 766 & $<$63 & css~~ &  4.4 &  67 \\
 & & & & & & & & & & \\
MRC & B0407$-$658 & c & 04 08 20.37 & $-$65 45 09.7 & f & 3371 & \nodata & css~~ & $<$1.0 & \nodata \\
MRC & B0409$-$752 & 2 & 04 08 48.16 & $-$75 07 20.1 & ce & 4429 & $<$757 & $<$0.21\phn &  6.0 & $-$57 \\
MRC & B0411$-$346A & 2? & 04 13 00.92 & $-$34 30 10.5 & ce & 397 & \nodata & css~~ & 1.7 & $-$77 \\
MRC & B0411$-$561 & 2 & 04 12 48.22 & $-$56 00 48.5 & ce & 800 & $<$3 & $<$0.005 & 25.6 &  $-$9 \\
MRC & B0411$-$647 & 1 & 04 11 59.19 & $-$64 36 24.3 & ce & 417 & \nodata & \nodata & 37.5 & $-$31 \\
 & & & & & & & & & & \\
MRC & B0420$-$625 & c & 04 20 56.09 & $-$62 23 39.6 & f\tablenotemark{c} & 945 & \nodata & css~~ & $<$2.0 & \nodata \\
MRC & B0427$-$366 & 2 & 04 29 40.13 & $-$36 30 54.5 & ce & 471 & \nodata & \nodata & 19.9 & $-$14 \\
MRC & B0436$-$650 & 1/2 & 04 37 09.28 & $-$64 58 53.4 & ce & 320 & \nodata & \nodata & 48.6 &  22 \\
MRC & B0453$-$301 & 2 & 04 55 14.29 & $-$30 06 44.7 & ce & 1329 & $<$10 & $<$0.008 & 74.9 &   1 \\
MRC & B0454$-$463 & T & 04 55 50.75 & $-$46 15 59.2 & ce & 1436 & \nodata & \nodata & 14.2 & $-$31 \\
 & & & & & & & & & & \\
MRC & B0506$-$612 & T & 05 06 43.99 & $-$61 09 41.9 & p & 1300 & \nodata & \nodata & 5.3 & $-$88 \\
MRC & B0509$-$573 & D2 & 05 10 18.48 & $-$57 19 42.5 & ce & 614 & \nodata & \nodata &  5.8 &  46 \\
MRC & B0513$-$488 & 2 & 05 14 32.87 & $-$48 45 27.4 & co & 340 & 6\rlap{:} & 0.019: & 38.9 & $-$33 \\
MRC & B0534$-$497 & 2 & 05 36 13.67 & $-$49 44 22.6 & ce & 604 & $<$14 & $<$0.03\phn & 29.0 &  54 \\
MRC & B0546$-$445 & 2 & 05 47 38.01 & $-$44 31 10.7 & ce & 383 & $<$12 & $<$0.04\phn & 20.5 &   7 \\
 & & & & & & & & & & \\
MRC & B0547$-$408 & 2 & 05 49 23.39 & $-$40 51 11.6 & ce & 740 & $<$1 & $<$0.002 & 33.6 & $-$60 \\
MRC & B0602$-$319 & T & 06 04 14.56 & $-$31 55 56.0 & co & 1120 & 815 & 2.7\phn\phn & 7.9 & \nodata \\
MRC & B0614$-$349 & c & 06 16 35.99 & $-$34 56 16.8 & f & 1368 & \nodata & css~~ & $<$1.8 & \nodata \\
MRC & B0615$-$365 & c & 06 17 32.32 & $-$36 34 15.0 & f & 726 & \nodata & css~~ & $<$2.0 & \nodata \\
MRC & B0637$-$752 & T & 06 35 46.58 & $-$75 16 16.8 & co & 5790 & 4993 & 6.3\phn\phn & 18.7 & $-$89 \\
 & & & & & & & & & & \\
MRC & B0647$-$475 & c & 06 48 48.40 & $-$47 34 27.0 & f & 661 & \nodata & css~~ & $<$2.0 & \nodata \\
MRC & B0658$-$656 & 2 & 06 58 12.97 & $-$65 44 51.8 & ce & 530 & $<$86 & $<$0.20\phn & 18.0 &  84 \\
MRC & B0700$-$473 & 2 & 07 02 08.99 & $-$47 26 30.7 & ce & 279 & $<$1 & $<$0.005 & 31.0 & $-$55 \\
MRC & B0704$-$427 & 2 & 07 05 54.30 & $-$42 48 52.4 & co & 353 & 13 & 0.041 & 27.3 & $-$88 \\
MRC & B0842$-$754 & T & 08 41 27.47 & $-$75 40 29.2 & co & 1586 & 329\rlap{:} & 0.26:\phn & 11.8 & 71 \\
 & & & & & & & & & & \\
MRC & B0842$-$835 & 2 & 08 37 14.79 & $-$83 44 41.4 & ce & 443 & $<$37 & $<$0.10\phn & 16.0 &   2 \\
MRC & B0846$-$811 & 2 & 08 43 38.69 & $-$81 18 28.0 & ce & 277 & $<$8 & $<$0.04\phn & 26.4 & $-$47 \\
MRC & B0906$-$682 & c & 09 06 52.53 & $-$68 29 40.2 & f & 487 & \nodata & css~~ & $<$2.8 & \nodata \\
MRC & B0910$-$636 & 2 & 09 12 01.54 & $-$63 52 39.6 & ce & 349 & $<$88 & $<$0.34\phn &  7.4 &  62 \\
MRC & B0943$-$761 & 2 & 09 43 23.97 & $-$76 20 10.0 & ce & 757 & $<$177 & css~~ &  2.8 & $-$87 \\
 & & & & & & & & & & \\
MRC & B1003$-$415 & c & 10 05 57.33 & $-$41 48 52.1 & f & 592 & \nodata & css~~ & $<$2.2 & \nodata \\
MRC & B1015$-$314 & c & 10 18 09.23 & $-$31 44 13.9 & f & 1361 & \nodata & css~~ & $<$3.1 & \nodata \\
MRC & B1017$-$325 & c & 10 20 11.60 & $-$32 45 34.8 & ce & 589 & \nodata & css~~ & 6.5 & 0 \\
MRC & B1017$-$421 & 2 & 10 19 44.34 & $-$42 24 52.3 & ce & 418 & $<$1 & $<$0.004 & 101.5 & $-$59 \\
MRC & B1017$-$426 & 2 & 10 20 03.68 & $-$42 51 33.2 & ce & 1203 & $<$288 & $<$0.32\phn & 13.4 &  30 \\
 & & & & & & & & & & \\
MRC & B1030$-$340 & c & 10 33 13.03 & $-$34 18 45.4 & f & 289 & \nodata & css~~ & $<$2.8 & \nodata \\
MRC & B1036$-$697 & c & 10 38 28.58 & $-$70 03 08.7 & f & 692 & \nodata & css~~ & $<$1.0 & \nodata \\
MRC & B1044$-$357 & 2 & 10 46 44.83 & $-$36 01 22.5 & ce & 360 & $<$4 & $<$0.02\phn & 52.2 & $-$23 \\
MRC & B1046$-$409 & D2 & 10 48 38.28 & $-$41 14 00.2 & co & 934 & 491\rlap{:} & 1.1:\phn\phn & 7.7 & $-$29 \\
MRC & B1116$-$462 & T & 11 18 26.89 & $-$46 34 15.1 & co & 1524 & 1336 & 7.1\phn\phn & 31.3 &  74 \\
 & & & & & & & & & & \\
MRC & B1143$-$483 & 1 & 11 45 31.07 & $-$48 36 10.0 & p & 1258 & \nodata & \nodata & 10.7 & 65 \\
MRC & B1151$-$348 & c & 11 54 21.79 & $-$35 05 29.0 & f & 2621 & \nodata & \nodata & $<$2.9 & \nodata \\
MRC & B1206$-$337 & 2 & 12 08 39.60 & $-$34 03 07.6 & ce & 238 & $<$33 & $<$0.16\phn & 14.2 & $-$29 \\
MRC & B1215$-$457 & c & 12 18 06.25 & $-$46 00 29.0 & f & 2213 & \nodata & css~~ & $<$1.9 & \nodata \\
MRC & B1221$-$423 & 2 & 12 23 43.40 & $-$42 35 32.1 & f & 1048 & \nodata & css~~ & $<$2.1 & \nodata \\
 & & & & & & & & & & \\
MRC & B1232$-$416 & c & 12 35 41.96 & $-$41 53 18.8 & f & 483 & \nodata & css~~ & $<$2.1 & \nodata \\
MRC & B1243$-$412 & c & 12 45 57.63 & $-$41 28 45.8 & f & 655 & \nodata & css~~ & $<$2.1 & \nodata \\
MRC & B1246$-$410 & 1 & 12 48 49.33 & $-$41 18 38.1 & ce & 1400 & \nodata & css~~ & 32.3 & $-$77 \\
MRC & B1247$-$401 & 2 & 12 50 05.84 & $-$40 26 26.6 & ce & 298 & $<$49 & $<$0.20\phn &  7.2 &  29 \\
MRC & B1259$-$769 & 2 & 13 03 12.36 & $-$77 11 58.4 & ce & 384 & $<$4 & $<$0.02\phn & 21.9 & $-$72 \\
 & & & & & & & & & & \\
MRC & B1303$-$827 & 2 & 13 08 38.24 & $-$82 59 34.8 & co & 494 & 219 & 0.80\phn & 20.9 & $-$26 \\
MRC & B1315$-$460 & c & 13 18 30.08 & $-$46 20 35.1 & f & 670 & \nodata & css~~ & $<$1.4 & \nodata \\
MRC & B1320$-$446 & c & 13 23 04.25 & $-$44 52 33.9 & f & 1152 & \nodata & css~~ & $<$2.0 & \nodata \\
MRC & B1330$-$328 & 2? & 13 33 35.75 & $-$33 05 24.1 & ce & 691 & \nodata & \nodata & 29.1 & $-$2 \\
MRC & B1346$-$391 & 2 & 13 49 51.39 & $-$39 22 52.2 & ce & 555 & $<$111 & $<$0.25\phn &  6.8 &  14 \\
 & & & & & & & & & & \\
MRC & B1355$-$416 & 2 & 13 59 00.18 & $-$41 52 53.3 & co & 1408 & 85 & 0.065 & 59.4 & $-$59 \\
MRC & B1358$-$493 & 2 & 14 01 31.37 & $-$49 32 31.9 & ce & 778 & $<$1 & $<$0.003 & 62.9 & $-$47 \\
MRC & B1359$-$358 & 2 & 14 02 40.11 & $-$36 03 51.2 & ce & 440 & $<$122 & $<$0.39\phn &  6.7 & $-$45 \\
MRC & B1407$-$425 & x & 14 10 29.02 & $-$42 46 54.3 & ce & 232\rlap{:} & $<$2 & $<$0.02\phn & 49.0 & $-$18 \\
MRC & B1416$-$493 & 1 & 14 20 03.71 & $-$49 35 42.4 & co & 1059 & 48 & 0.048 & 30.8 &  50 \\
 & & & & & & & & & & \\
MRC & B1421$-$382 & 2 & 14 24 16.54 & $-$38 26 47.9 & co & 620 & 109 & 0.21\phn & 83.7 & $-$38 \\
MRC & B1421$-$490 & c & 14 24 32.25 & $-$49 13 50.0 & f & 5305 & \nodata & \nodata & $<$1.5 & \nodata \\
MRC & B1424$-$418 & c & 14 27 56.33 & $-$42 06 19.1 & f & 2471 & \nodata & \nodata & $<$2.3 & \nodata \\
MRC & B1445$-$468 & 2 & 14 48 28.26 & $-$47 01 43.1 & co & 540 & $<$3 & $<$0.006 & 41.4 &  44 \\
MRC & B1451$-$364 & 2 & 14 54 28.53 & $-$36 40 01.1 & ce & 692 & $<$1 & $<$0.002 & 152.5 & $-$22 \\
 & & & & & & & & & & \\
MRC & B1458$-$391 & c & 15 01 34.79 & $-$39 18 40.0 & f\tablenotemark{c} & 1171 & \nodata & css~~ & $<$2.4 & \nodata \\
MRC & B1526$-$423 & 2 & 15 30 14.31 & $-$42 31 53.5 & ce & 1212 & $<$2 & $<$0.002 & 32.9 & $-$82 \\
MRC & B1540$-$337 & 1/2? & 15 44 02.94 & $-$33 52 29.5 & co & 565 & $<$24 & $<$0.05\phn & 46.6 &  42 \\
MRC & B1547$-$795 & 2 & 15 55 21.23 & $-$79 40 36.7 & ce\rlap{:} & 1573 & $<$6 & $<$0.005 & 34.5 &  25 \\
MRC & B1549$-$790 & c & 15 56 58.87 & $-$79 14 04.3 & f & 4660 & \nodata & \nodata & $<$1.0 & \nodata \\
 & & & & & & & & & & \\
MRC & B1607$-$841 & c & 16 19 32.30 & $-$84 18 18.0 & ce\rlap{:} & 420 & \nodata & css~~ & 1.3 & $-$28 \\
MRC & B1622$-$310 & T & 16 25 55.52 & $-$31 08 11.2 & ce\rlap{:} & 717 & \nodata & \nodata & 6.8 & 84 \\
MRC & B1655$-$776 & 2 & 17 02 40.84 & $-$77 41 56.7 & co\rlap{:} & 1120 & $<$86\rlap{:} & $<$0.09:\phn & 24.2 &  74 \\
MRC & B1706$-$606 & 2 & 17 10 30.12 & $-$60 41 17.1 & ce\rlap{:} & 451 & $<$3 & $<$0.007 & 16.7 &  62 \\
MRC & B1721$-$836 & 2 & 17 33 54.72 & $-$83 42 53.5 & ce\rlap{:} & 226 & $<$1 & $<$0.008 & 12.1 &  38 \\
 & & & & & & & & & & \\
MRC & B1737$-$575 & 2 & 17 41 31.14 & $-$57 37 16.7 & ce\rlap{:} & 769 & $<$19 & $<$0.03\phn & 21.7 & $-$62 \\
MRC & B1754$-$597 & 2 & 17 59 07.37 & $-$59 46 49.5 & co\rlap{:} & 737 & 24 & 0.035 & 28.8 &  39 \\
MRC & B1756$-$663 & c & 18 01 18.34 & $-$66 23 02.0 & f: & 601 & \nodata & css~~ & $<$1.0 & \nodata \\
MRC & B1814$-$519 & 2 & 18 18 06.99 & $-$51 58 09.5 & ce & 775 & \nodata & css~~ &  2.7 & $-$78 \\
MRC & B1814$-$637 & c & 18 19 35.29 & $-$63 45 48.5 & f: & 4380 & \nodata & css~~ & $<$1.1 & \nodata \\
 & & & & & & & & & & \\
MRC & B1817$-$391 & 2 & 18 20 35.30 & $-$39 09 27.6 & ce & 662 & $<$6 & $<$0.01\phn & 24.9 & $-$25 \\
MRC & B1817$-$640 & 2 & 18 22 15.82 & $-$63 59 19.3 & ce & 756 & $<$1 & $<$0.003 & 38.8 &  56 \\
MRC & B1827$-$360 & c & 18 30 58.90 & $-$36 02 30.3 & f\tablenotemark{c} & 1327 & \nodata & css~~ & $<$1.5 & \nodata \\
MRC & B1829$-$344 & 1 & 18 32 32.41 & $-$34 22 37.6 & co & 488 & 26\rlap{:} & 0.057: & 11.4 & $-$39 \\
MRC & B1831$-$668 & 2 & 18 36 59.68 & $-$66 49 08.7 & ce\rlap{:} & 725 & $<$117 & css~~ &  2.7 & $-$88 \\
 & & & & & & & & & & \\
MRC & B1853$-$303 & 2 & 18 57 10.62 & $-$30 19 41.4 & ce & 507 & $<$20 & $<$0.05\phn & 17.3 &  36 \\
MRC & B1854$-$663 & c & 18 59 58.26 & $-$66 15 02.9 & f: & 448 & \nodata & css~~ & $<$1.0 & \nodata \\
MRC & B1917$-$546 & 2 & 19 21 52.89 & $-$54 31 56.4 & ce & 78 & $<$1 & $<$0.008 & 26.9 & $-$35 \\
MRC & B1923$-$328 & 2 & 19 26 28.33 & $-$32 42 39.1 & ce & 321 & $<$1 & $<$0.002 & 32.1 &  78 \\
MRC & B1932$-$464 & 2 & 19 35 56.99 & $-$46 20 41.5 & ce & 3860 & $<$24 & $<$0.007 & 32.4 & $-$71 \\
 & & & & & & & & & & \\
MRC & B1933$-$587 & T & 19 37 32.36 & $-$58 38 26.1 & p & 988 & $<$893 & $<$9.5\phn\phn & 14.0 & $-$3 \\
MRC & B1953$-$425 & c & 19 57 15.28 & $-$42 22 19.9 & ce & 930 & \nodata & css~~ & 2.0 & 64 \\
MRC & B1954$-$552 & 1 & 19 58 16.50 & $-$55 09 37.4 & co & 1900 & $<$68 & $<$0.04\phn & 17.0 &  26 \\
MRC & B1955$-$357 & 2 & 19 59 03.83 & $-$35 34 31.9 & ce & 683 & $<$210 & $<$0.44\phn &  9.2 &  $-$8 \\
MRC & B2009$-$524 & 2 & 20 13 20.96 & $-$52 18 07.8 & ce & 690 & $<$17 & $<$0.03\phn & 22.8 & $-$60 \\
 & & & & & & & & & & \\
MRC & B2020$-$575 & 2 & 20 24 20.54 & $-$57 23 43.9 & co & 1095 & 172 & 0.19\phn & 53.8 &  19 \\
MRC & B2028$-$732 & 2 & 20 33 52.77 & $-$73 03 58.7 & co & 420 & 13 & 0.032 & 92.8 &  60 \\
MRC & B2031$-$359 & 1 & 20 34 44.56 & $-$35 49 02.7 & m & 591 & \nodata & \nodata &  3.2 &  70 \\
MRC & B2032$-$350 & 2 & 20 35 47.62 & $-$34 54 01.9 & ce & 1960 & $<$2 & $<$0.002 & 32.0 &   5 \\
MRC & B2049$-$368 & 2 & 20 52 17.50 & $-$36 40 30.4 & ce & 283 & $<$73 & $<$0.35\phn &  3.4 &  39 \\
 & & & & & & & & & & \\
MRC & B2052$-$474 & T & 20 56 16.36 & $-$47 14 47.4 & co & 1925 & 1806 & 15\phantom{.000} & 3.9 & 26 \\
MRC & B2059$-$641 & 2 & 21 03 26.19 & $-$63 56 50.4 & ce & 290 & $<$15 & $<$0.06\phn & 36.1 & $-$63 \\
MRC & B2115$-$305 & 2 & 21 18 10.59 & $-$30 19 11.6 & co & 847 & 174 & 0.26\phn & 15.0 & $-$32 \\
MRC & B2122$-$555 & 2 & 21 26 14.42 & $-$55 21 30.0 & co & 568 & 15 & 0.029 & 31.0 &  17 \\
MRC & B2128$-$315 & 2 & 21 31 23.15 & $-$31 21 14.3 & co & 480 & 106 & 0.28\phn &  6.0 & $-$39 \\
 & & & & & & & & & & \\
MRC & B2140$-$434 & 2 & 21 43 33.39 & $-$43 12 52.5 & co & 790 & 6 & 0.0086 & 71.2 &  $-$7 \\
MRC & B2140$-$817 & 2 & 21 47 23.25 & $-$81 32 08.2 & ce & 1095 & $<$2 & $<$0.003 & 39.8 & $-$27 \\
MRC & B2150$-$520 & 2 & 21 54 07.51 & $-$51 50 19.5 & ce & 1159 & $<$12 & $<$0.02\phn & 21.5 & $-$36 \\
MRC & B2201$-$555 & 2 & 22 05 04.93 & $-$55 17 43.8 & ce & 484 & $<$88 & css~~ &  3.6 & $-$85 \\
MRC & B2213$-$456 & c & 22 16 55.45 & $-$45 21 44.5 & ce & 628 & \nodata & css~~ & 1.5 & $-$86 \\
 & & & & & & & & & & \\
MRC & B2223$-$528 & 2 & 22 27 02.58 & $-$52 33 25.9 & ce & 690 & $<$51 & $<$0.09\phn & 14.1 & $-$53 \\
MRC & B2226$-$386 & 2 & 22 29 46.90 & $-$38 23 59.7 & ce & 378 & $<$110 & $<$0.41\phn &  5.4 & $-$11 \\
MRC & B2226$-$411 & T & 22 29 18.61 & $-$40 51 32.6 & co & 1086 & 836 & 3.4\phn\phn &  8.9 & $-$56 \\
MRC & B2250$-$412 & 2 & 22 53 03.45 & $-$40 57 47.1 & ce & 1248 & $<$234 & $<$0.23\phn & 16.8 & $-$83 \\
MRC & B2252$-$530 & 2 & 22 55 50.01 & $-$52 45 43.3 & ce & 996 & $<$187 & css~~ &  3.5 &  80 \\
 & & & & & & & & & & \\
MRC & B2253$-$522 & 2 & 22 56 47.55 & $-$51 58 42.9 & ce & 758 & $<$168 & $<$0.29\phn & 14.4 &  36 \\
MRC & B2305$-$418 & 2 & 23 07 52.70 & $-$41 32 44.9 & ce & 473 & $<$72 & $<$0.18\phn &  8.2 &  62 \\
MRC & B2319$-$550 & 2 & 23 22 06.84 & $-$54 45 29.8 & ce & 459 & $<$93 & $<$0.26\phn &  8.9 &  34 \\
MRC & B2323$-$407 & 2 & 23 26 34.12 & $-$40 27 17.3 & ce & 1076 & $<$1 & $<$0.002 & 15.6 &  34 \\
MRC & B2331$-$416 & 2 & 23 34 25.97 & $-$41 25 26.9 & ce & 1471 & $<$33 & $<$0.03\phn & 20.6 &  57 \\
 & & & & & & & & & & \\
MRC & B2332$-$668 & 2 & 23 35 11.59 & $-$66 37 05.7 & ce & 690 & $<$6 & $<$0.009 & 33.6 & $-$45 \\
MRC & B2338$-$585 & 2 & 23 41 18.28 & $-$58 16 09.7 & ce & 898 & $<$258 & $<$0.40\phn & 19.1 & $-$46 \\
MRC & B2339$-$353 & c & 23 41 45.88 & $-$35 06 22.7 & f & 486 & \nodata & css~~ & $<$2.0 & \nodata \\
MRC & B2354$-$350 & 1 & 23 57 00.64 & $-$34 45 32.7 & ce & 99 & $<$17 & $<$0.21\phn & 13.1 & $-$33 \\
\enddata
\tablenotetext{a}{Code for source structure.  ``1'' = FR\,1
double, ``2'' = FR\,2 double, ``1/2'' = structure
borderline between FR\,1 and FR\,2, ``D2'' = double with one component
coincident with the optical counterpart \citep{d2.ref}, ``T'' =
core-dominated triple, ``c'' = structure not resolved well enough to classify,
``x'' = extended source which does not fall into any of the usual categories.}
\tablenotetext{b}{Code for the type of position given in columns 2 and 3.
``p'' stands for peak, ``ce'' for centroid, ``co'' for core, ``f'' for the
peak of a Gaussian fit to a compact source, and ``m'' for the midpoint
of the two inner peaks of a tailed radio source.  A colon ``:'' after the
position code denotes that the position is suspect, usually because
the source was observed in Run~9: see Section~\ref{sec.atpos}.}
\tablenotetext{c}{Position is from the MOST calibrator list.  The source was
a secondary calibrator observed before a good ATCA position was available.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{crrr}
\tablecaption{Mean and median separations from candidate to position of
confirmed optical counterpart for 43 FR\,2 sources.  Separations are in
units of largest angular extent.  Here ``midway point'' stands for the
point midway between the midpoint and the centroid, and $\sigma$ is the
standard deviation of the mean.  \label{tab4.radopt}}
\tablehead{
\colhead{Radio search} & \multicolumn{3}{c}{Radio-optical Separation} \\
\cline{2-4}
\colhead{position} & \colhead{Median} & \colhead{Mean} & \colhead{$\sigma$}}
\startdata
    Centroid & 0.081 & 0.101 & 0.077 \\
    Midpoint & 0.078 & 0.093 & 0.069 \\
Midway point & 0.057 & 0.074 & 0.057 \\
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{clccl}
\tablecaption{Journal of AAT imaging observations \label{tab5.aatobs}}
\tablehead{
\colhead{Run} & \colhead{Date} & \colhead{Observers} & \colhead{Seeing} & 
\colhead{Remarks} \\
\colhead{No.} & \colhead{} & \colhead{} & \colhead{(arcsec)} & 
\colhead{}}
\startdata
1 & 1993 Feb 26 & Burgess, Hunstead & 1.6 & Mostly clear \\
2 & 1993 Feb 27 & '' & 1.6 & Clear \\
3 & 1993 Aug 15 & Burgess, Sadler & 1.4 & Mostly cloudy \\
4 & 1993 Aug 16 & '' & 2.1 & Partly cloudy \\
5 & 1994 Feb 14 & Da Costa, Heisler & 1.6 & Service run \\
6 & 1994 May 14 & Baker, Hunstead, Burgess & 1.2 & Clear \\
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{cl}
\tablecaption{Photometric solutions for AAT CCD imaging.
\label{tab6.phot}}
\tablehead{
\colhead{Runs} & \colhead{Photometric solution\tablenotemark{a}}}
\startdata
1, 2 & $R = 31.03 - 2.5\,\log_{10} (ADU s^{-1}) - 0.205\,\chi$ \\
6    & $R = 30.97 - 2.5\,\log_{10} (ADU s^{-1}) - 0.109\,\chi$ \\
\enddata
\tablenotetext{a}{$ADU s^{-1}$ stands for the number of counts in
Analogue to Digital Units per second, and $\chi$ stands for air-mass.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{l@{ }lcllrrclrrrrr}
\tablecolumns{14}
\tabletypesize{\footnotesize}
\rotate
\tablewidth{600pt}
\tablecaption{Positions, magnitudes, and redshifts for the optical
counterparts.  \label{tab7.opt}}
\tablehead{
\multicolumn{2}{c}{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} &
\colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} &
\multicolumn{5}{c}{(9)} \\
\multicolumn{2}{c}{Source} &
\colhead{ID\tablenotemark{a}} &
\multicolumn{2}{c}{Optical position} &
\colhead{$b_J$} &
\colhead{$R$} &
\colhead{Seeing} &
\colhead{$z$} &
\multicolumn{5}{c}{References} \\
\multicolumn{2}{c}{Name} &
\colhead{} &
\multicolumn{2}{c}{R. A.~~(J2000)~~dec} &
\colhead{mag} &
\colhead{mag} &
\colhead{($''$)} &
\colhead{} &
\colhead{ID} & \colhead{FC} & \colhead{pos} & \colhead{$b_J$} & \colhead{$z$}
}
\startdata
MRC & B0003$-$567 & g & 00 05 57.94 & $-$56 28 31.5 & 19.6 & 18.7 & 1.4 & \llap{(}0.26) & 1 & 1 & 2 & 3 & 4 \\
MRC & B0003$-$428 & g & 00 06 01.76 & $-$42 34 41.4 & 21.2 & 20.2 & 1.5 & \llap{(}0.53) & 5 & 5 & 2 & 3 & 6 \\
MRC & B0003$-$833 & g & 00 06 16.64 & $-$83 06 07.8 & 20.1 & \nodata & \nodata & \llap{(}0.32) & 7 & 5 & 7 & 3 & 4 \\
MRC & B0007$-$446 & g & 00 10 29.89 & $-$44 22 55.4 & \llap{$>$}21.5\tablenotemark{b} & 22.2 & 1.3 & \llap{(}1.00) & 8 & 8 & 9 & \nodata & 6 \\
MRC & B0008$-$421 & g & 00 10 52.54 & $-$41 53 10.6 & \llap{$>$}21.5\tablenotemark{b} & 22.6 & 1.3 & \llap{(}1.12) & 10 & 11 & 12 & \nodata & 6 \\
\\
MRC & B0012$-$383 & g & 00 15 24.31 & $-$38 04 38.8 & \llap{$>$}21.5\tablenotemark{b} & 20.4 & 1.4 & \llap{(}0.57) & 5 & 5 & 9 & \nodata & 6 \\
MRC & B0013$-$634 & g & 00 16 02.82 & $-$63 10 04.8 & \llap{$>$}21.5 & \nodata & \nodata & \llap{($>$}0.56) & 5 & \nodata & 2 & \nodata & 4 \\
MRC & B0023$-$333 & g & 00 25 31.37 & $-$33 02 46.7 & 14.6\tablenotemark{c} & \nodata & \nodata & 0.0497 & 13 & 14 & 15 & 16 & 17 \\
MRC & B0036$-$392 & Q & 00 38 26.84 & $-$38 59 48.1 & \llap{$>$}16.2\tablenotemark{c} & \nodata & \nodata & 0.592 & 18 & 19 & 20 & 3 & 21 \\
MRC & B0039$-$445 & g & 00 42 08.98 & $-$44 14 00.1 & 20.0 & 18.7 & 1.9 & 0.346 & 22 & 11 & 2 & 3 & 23 \\
\\
MRC & B0042$-$357 & g & 00 44 41.30 & $-$35 30 33.1 & 23.2 & 22.2 & 1.5 & \llap{(}0.98) & 5 & 5 & 20 & 3 & 6 \\
MRC & B0043$-$424 & g & 00 46 17.64 & $-$42 07 51.1 & 17.2 & \nodata & \nodata & 0.116 & 24 & 14 & 7 & 3 & 23 \\
MRC & B0048$-$447 & g & 00 50 52.00 & $-$44 28 38.1 & 21.5 & 20.9 & 2.0 & \llap{(}0.67) & 5 & 25 & 2 & 3 & 6 \\
MRC & B0049$-$433 & g & 00 52 14.85 & $-$43 06 28.5 & 20.6 & 19.1 & 1.9 & \llap{(}0.39) & 5 & 5 & 26 & 3 & 4 \\
MRC & B0103$-$453 & g\tablenotemark{d} & 01 05 22.12 & $-$45 05 17.1 & \llap{$>$}21.5\tablenotemark{b} & 21.1 & 2.2 & \llap{(}0.71) & 5 & 5 & 9 & \nodata & 6 \\
\\
MRC & B0110$-$692 & BF & \nodata & \nodata & \llap{$>$}21.5\tablenotemark{b} & \nodata & \nodata & \llap{($>$}0.56) & \nodata & \nodata & \nodata & \nodata & 4 \\
PKS & B0114$-$47 & g & 01 16 25.05 & $-$47 22 41.6 & 17.2 & \nodata & \nodata & 0.146 & 13 & 24 & 7 & 3 & 27 \\
MRC & B0119$-$634 & Q & 01 21 40.48 & $-$63 09 02.2 & 17.1 & \nodata & \nodata & 0.837 & 28 & 28 & 2 & 3 & 29 \\
MRC & B0131$-$449 & g & 01 33 33.14 & $-$44 44 17.8 & 17.9 & \nodata & \nodata & 0.0897 & 30 & 30 & 15 & 3 & 31 \\
PKS & B0131$-$36 & g & 01 33 57.78 & $-$36 29 35.2 & 13.5\tablenotemark{c} & \nodata & \nodata & 0.0300 & 13 & 32 & 7 & 7 & 24 \\
\\
MRC & B0157$-$311 & Q & 02 00 12.18 & $-$30 53 27.9 & 19.0 & \nodata & \nodata & 0.677 & 14 & 33 & 2 & 3 & 34 \\
MRC & B0201$-$440 & g & 02 03 40.78 & $-$43 49 52.3 & 21.2 & 19.7 & 1.6 & \llap{(}0.45) & 35 & 35 & 2 & 3 & 6 \\
MRC & B0202$-$765 & Q & 02 02 13.41 & $-$76 20 04.7 & 14.5 & \nodata & \nodata & 0.38925 & 36 & 36 & 2 & 3 & 37 \\
MRC & B0208$-$512 & Q & 02 10 46.17 & $-$51 01 03.2 & 16.9 & \nodata & \nodata & 1.003 & 38 & 38 & 2 & 3 & 21 \\
MRC & B0214$-$480 & g & 02 16 45.09 & $-$47 49 09.4 & 15.0 & \nodata & \nodata & 0.0641 & 39 & 40 & 7 & 3 & 41 \\
\\
MRC & B0216$-$366 & Q\rlap{?\tablenotemark{d}} & 02 19 02.88 & $-$36 26 07.3 & 18.9 & 19.1 & 1.7 & \nodata & 5 & 5 & 15 & 3 & \nodata \\
MRC & B0219$-$706 & g & 02 20 08.24 & $-$70 22 28.2 & 21.1 & 19.3 & 1.6 & \llap{(}0.40) & 5 & 5 & 20 & 3 & 6 \\
MRC & B0223$-$712 & g\tablenotemark{d} & 02 23 57.38 & $-$70 59 46.3 & \llap{$>$}21.5\tablenotemark{b} & 23.0 & 1.5 & \llap{(}1.27) & 5 & 5 & 20 & \nodata & 6 \\
MRC & B0240$-$422 & g\tablenotemark{d} & 02 42 34.64 & $-$42 01 52.8 & 20.7 & 19.4 & 1.4 & \llap{(}0.42) & 5 & 5 & 20 & 3 & 6 \\
MRC & B0241$-$512 & g & 02 43 13.79 & $-$51 05 16.6 & 20.6 & 19.1 & 1.5 & \llap{(}0.39) & 5 & 5 & 2 & 3 & 4 \\
\\
MRC & B0242$-$514 & g\tablenotemark{d} & 02 43 44.40 & $-$51 12 37.9 & \llap{$>$}21.5\tablenotemark{b} & 21.2 & 1.6 & \llap{(}0.72) & 5 & 5 & 9 & \nodata & 6 \\
MRC & B0245$-$558 & g\tablenotemark{d} & 02 46 56.80 & $-$55 41 23.0 & \llap{$>$}21.5\tablenotemark{b} & 21.6 & 1.4 & \llap{(}0.82) & 5 & 5 & 20 & \nodata & 6 \\
MRC & B0251$-$675 & Q & 02 51 56.08 & $-$67 18 00.0 & 17.1 & \nodata & \nodata & 1.002 & 42 & 43 & 2 & 3 & 43 \\
MRC & B0252$-$712 & g & 02 52 46.28 & $-$71 04 34.6 & \llap{$>$}21.1\tablenotemark{c} & 20.6\rlap{:} & 1.4 & 0.563 & 44 & 11 & 20 & 3 & 11 \\
MRC & B0315$-$685 & g\tablenotemark{e} & 03 16 10.60 & $-$68 21 04.3 & \llap{$>$}21.5\tablenotemark{b} & 23.1 & 1.9 & \llap{(}1.30) & 5 & 5 & 20 & \nodata & 6 \\
\\
PKS & B0319$-$45 & g & 03 20 57.42 & $-$45 15 10.5 & 15.6 & \nodata & \nodata & 0.0633 & 45 & 45 & 7 & 3 & 45 \\
MRC & B0320$-$373 & g & 03 22 41.72 & $-$37 12 29.6 & 10.6 & \nodata & \nodata & 0.0058 & 46 & 47 & 48 & 3 & 49 \\
PKS & B0332$-$39 & g & 03 34 03.30 & $-$39 00 36.6 & 15.7\tablenotemark{c} & \nodata & \nodata & 0.0623 & 14 & 14 & 7 & 3 & 50 \\
MRC & B0335$-$415 & g & 03 37 04.48 & $-$41 23 15.8 & 21.5 & 21.7 & 1.8 & \llap{(}0.86) & 5 & 5 & 2 & 3 & 6 \\
MRC & B0336$-$355 & g & 03 38 45.97 & $-$35 22 53.0 & 18.9 & \nodata & \nodata & 0.1126 & 51 & 52 & 7 & 3 & 52 \\
\\
MRC & B0340$-$372 & Q & 03 42 05.39 & $-$37 03 21.8 & 18.4 & \nodata & \nodata & 0.28513 & 53 & 53 & 2 & 3 & 37 \\
MRC & B0344$-$345 & g & 03 46 30.52 & $-$34 22 45.8 & 16.2 & \nodata & \nodata & 0.0538 & 14 & 54 & 7 & 3 & 55 \\
MRC & B0357$-$371 & g\tablenotemark{d} & 03 59 46.90 & $-$37 00 27.0 & 20.9 & 19.5 & 1.4 & \llap{(}0.43) & 5 & 25 & 2 & 3 & 6 \\
MRC & B0407$-$658 & g & 04 08 20.34 & $-$65 45 08.8 & \llap{$>$}21.5\tablenotemark{b} & 21.4 & 1.4 & \llap{(}0.77) & 56 & 56 & 9 & \nodata & 6 \\
MRC & B0409$-$752 & g & 04 08 48.63 & $-$75 07 19.5 & \llap{$>$}21.5\rlap{$:$} & 21.0 & 1.8 & 0.694 & 57 & 11 & 9 & \nodata & 57 \\
\\
MRC & B0411$-$346A & g & 04 13 00.88 & $-$34 30 11.0 & 23.1 & 21.6 & 1.7 & \llap{(}0.83) & 5 & 5 & 20 & 3 & 6 \\
MRC & B0411$-$647 & g & 04 11 59.38 & $-$64 36 23.5 & 17.3\rlap{$:$} & \nodata & \nodata & \llap{(}0.11) & 58 & 58 & 2 & 59 & 4 \\
MRC & B0411$-$561 & g\tablenotemark{d} & 04 12 48.22 & $-$56 00 45.8 & 20.4 & 19.4 & 1.6 & \llap{(}0.42) & 5 & 5 & 20 & 3 & 6 \\
MRC & B0420$-$625 & g & 04 20 56.09 & $-$62 23 39.1 & \llap{$>$}21.5\tablenotemark{b} & 21.6 & 1.2 & \llap{(}0.81) & 5 & 28 & 20 & \nodata & 6 \\
MRC & B0424$-$728 & g & 04 23 57.61 & $-$72 46 01.6 & 19.0 & \nodata & \nodata & \llap{(}0.21) & 7 & 5 & 7 & 7 & 4 \\
\\
MRC & B0427$-$366 & Q\rlap{?} & 04 29 40.05 & $-$36 30 54.3 & 19.1 & 19.5 & 1.8 & \nodata & 5 & 5 & 2 & 3 & \nodata \\
PKS & B0427$-$53 & g & 04 29 07.90 & $-$53 49 39.4 & 14.0 & \nodata & \nodata & 0.0396 & 60 & 61 & 2 & 3 & 61 \\
MRC & B0429$-$616 & g & 04 30 22.12 & $-$61 32 01.3 & 15.5 & \nodata & \nodata & 0.0556 & 62 & 63 & 7 & 3 & 64 \\
MRC & B0436$-$650 & g\tablenotemark{d} & 04 37 08.38 & $-$64 59 01.6 & 20.4\rlap{$:$} & 18.8 & 1.5 & \llap{(}0.36) & 5 & 58 & 9 & 59 & 4 \\
MRC & B0438$-$436 & Q & 04 40 17.17 & $-$43 33 09.1 & 19.1 & \nodata & \nodata & 2.852 & 65 & 65 & 2 & 3 & 65 \\
\\
MRC & B0453$-$301 & g & 04 55 14.29 & $-$30 06 49.0 & 19.1 & \nodata & \nodata & \llap{(}0.22) & 66 & 66 & 15 & 3 & 4 \\
MRC & B0454$-$463 & Q & 04 55 50.69 & $-$46 15 58.4 & 17.3 & \nodata & \nodata & 0.8580 & 22 & 1 & 2 & 3 & 67 \\
MRC & B0456$-$301 & g & 04 58 25.55 & $-$30 07 06.9 & 17.5 & \nodata & \nodata & 0.0630 & 66 & 66 & 7 & 3 & 68 \\
MRC & B0506$-$612 & Q & 05 06 44.09 & $-$61 09 41.2 & 17.0 & \nodata & \nodata & 1.093 & 69 & 70 & 2 & 3 & 71 \\
MRC & B0509$-$573 & Q & 05 10 18.88 & $-$57 19 38.6 & 18.7 & \nodata & \nodata & 1.194 & 1 & 1 & 2 & 3 & 72 \\
\\
MRC & B0511$-$484 & g & 05 12 47.23 & $-$48 24 16.4 & 20.0 & 19.1 & 1.4 & 0.30638 & 73 & 73 & 7 & 3 & 37 \\
PKS & B0511$-$30 & g & 05 13 31.90 & $-$30 28 48.7 & 16.7 & \nodata & \nodata & 0.0583 & 14 & 14 & 7 & 3 & 74 \\
MRC & B0513$-$488 & Q & 05 14 32.83 & $-$48 45 27.8 & 18.8 & \nodata & \nodata & 0.90 & 5 & \nodata & 2 & 3 & 75 \\
PKS & B0518$-$45 & g & 05 19 49.72 & $-$45 46 44.5 & 16.6 & \nodata & \nodata & 0.03498 & 13 & 76 & 2 & 3 & 37 \\
MRC & B0521$-$365 & l & 05 22 57.96 & $-$36 27 30.8 & 16.7 & \nodata & \nodata & 0.0554 & 14 & 77 & 2 & 3 & 78 \\
\\
MRC & B0534$-$497 & g & 05 36 13.61 & $-$49 44 26.7 & 18.9 & \nodata & \nodata & 0.184 & 79 & 79 & 2 & 3 & 68 \\
MRC & B0546$-$445 & g & 05 47 37.92 & $-$44 31 14.0 & \llap{$>$}21.5\tablenotemark{b} & 22.7 & 1.5 & \llap{(}1.15) & 5 & 5 & 9 & \nodata & 6 \\
MRC & B0547$-$408 & g & 05 49 24.13 & $-$40 51 16.4 & 21.5 & 20.8 & 1.4 & \llap{(}0.64) & 5 & 5 & 2 & 3 & 6 \\
MRC & B0601$-$344 & g & 06 03 12.13 & $-$34 26 33.7 & 21.5 & 20.5 & 1.3 & \llap{(}0.58) & 5 & 5 & 2 & 3 & 6 \\
MRC & B0602$-$319 & Q & 06 04 14.45 & $-$31 55 57.5 & 17.1 & \nodata & \nodata & 0.452 & 69 & 69 & 2 & 3 & 80 \\
\\
MRC & B0602$-$647 & g & 06 02 39.27 & $-$64 43 18.3 & 17.0 & \nodata & \nodata & 0.0449 & 38 & 38 & 2 & 38 & 68 \\
MRC & B0614$-$349 & g & 06 16 35.90 & $-$34 56 15.8 & 20.6 & 19.4 & 1.3 & 0.329 & 18 & 81 & 2 & 3 & 82 \\
MRC & B0615$-$365 & g & 06 17 32.27 & $-$36 34 15.5 & \llap{$>$}21.5\tablenotemark{b} & 22.8 & 1.3 & \llap{(}1.18) & 5 & 5 & 20 & \nodata & 6 \\
MRC & B0618$-$371 & g & 06 20 00.93 & $-$37 11 42.4 & 14.8\tablenotemark{c} & \nodata & \nodata & 0.0326 & 14 & 14 & 2 & 3 & 83 \\
MRC & B0620$-$526 & g & 06 21 43.22 & $-$52 41 36.0 & 15.5\tablenotemark{c} & \nodata & \nodata & 0.0502 & 84 & 84 & 7 & 7 & 84 \\
\\
MRC & B0625$-$536 & g & 06 26 20.47 & $-$53 41 33.9 & 14.9 & \nodata & \nodata & 0.054 & 39 & 30 & 2 & 3 & 27 \\
MRC & B0625$-$354 & g & 06 27 06.69 & $-$35 29 15.3 & 15.0\tablenotemark{c} & \nodata & \nodata & 0.0546 & 14 & 33 & 2 & 33 & 64 \\
MRC & B0625$-$545 & g & 06 26 49.51 & $-$54 32 34.1 & 15.4 & \nodata & \nodata & 0.052 & 38 & 38 & 2 & 3 & 7 \\
MRC & B0637$-$752 & Q & 06 35 46.77 & $-$75 16 16.3 & 15.9 & \nodata & \nodata & 0.651 & 85 & 38 & 2 & 3 & 86 \\
MRC & B0646$-$398 & Q\rlap{?} & 06 48 11.09 & $-$39 57 10.3 & 17.8 & \nodata & \nodata & \nodata & 87 & \nodata & 2 & 3 & \nodata \\
\\
MRC & B0647$-$475 & g & 06 48 48.44 & $-$47 34 26.8 & \llap{$>$}21.5\tablenotemark{b} & 24.4 & 1.7 & \llap{(}1.94) & 5 & 5 & 20 & \nodata & 6 \\
MRC & B0658$-$656 & O & \nodata & \nodata & \llap{$>$}18.0 & \nodata & \nodata & \llap{($>$}0.14) & \nodata & \nodata & \nodata & \nodata & 4 \\
MRC & B0700$-$473 & g & 07 02 09.55 & $-$47 26 34.8 & \llap{$>$}21.5\tablenotemark{b} & 21.7 & 1.3 & \llap{(}0.86) & 5 & 5 & 20 & \nodata & 6 \\
MRC & B0704$-$427 & Q & 07 05 54.22 & $-$42 48 52.8 & 18.9 & \nodata & \nodata & 1.33 & 87 & \nodata & 2 & 3 & 75 \\
PKS & B0707$-$35 & g & 07 09 13.97 & $-$36 01 22.8 & 20.5 & 17.8 & 1.6 & 0.1108 & 7 & 5 & 7 & 3 & 137 \\
\\
MRC & B0715$-$362 & g & 07 17 08.12 & $-$36 22 00.6 & 15.7 & \nodata & \nodata & 0.032 & 14 & 14 & 7 & 3 & 7 \\
MRC & B0719$-$553 & g & 07 20 15.05 & $-$55 25 20.0 & 19.5 & \nodata & \nodata & 0.216 & 79 & 79 & 2 & 3 & 82 \\
MRC & B0743$-$673 & Q & 07 43 31.73 & $-$67 26 25.3 & 16.2 & \nodata & \nodata & 1.512 & 79 & 70 & 2 & 3 & 88 \\
MRC & B0842$-$754 & Q & 08 41 27.42 & $-$75 40 27.6 & 18.1 & \nodata & \nodata & 0.524 & 85 & 89 & 2 & 3 & 89 \\
MRC & B0842$-$835 & g & 08 37 14.90 & $-$83 44 38.8 & \llap{$>$}21.5\tablenotemark{b} & 21.6 & 1.8 & \llap{(}0.82) & 5 & 5 & 20 & \nodata & 6 \\
\\
MRC & B0846$-$811 & g & 08 43 38.79 & $-$81 18 24.7 & \llap{$>$}21.5\tablenotemark{b} & 22.3 & 1.8 & \llap{(}1.01) & 5 & 5 & 20 & \nodata & 6 \\
MRC & B0906$-$682 & g & 09 06 52.64 & $-$68 29 40.3 & \llap{$>$}21.5 & \nodata & \nodata & \llap{($>$}0.56) & 5 & \nodata & 2 & \nodata & 4 \\
MRC & B0910$-$636 & g & 09 12 01.60 & $-$63 52 39.0 & \llap{$>$}21.5\tablenotemark{b} & 21.0 & 1.7 & \llap{(}0.68) & 5 & 5 & 20 & \nodata & 6 \\
MRC & B0943$-$761 & g & 09 43 24.42 & $-$76 20 10.3 & 19.7 & \nodata & \nodata & \llap{(}0.27) & 85 & 5 & 2 & 3 & 4 \\
MRC & B1003$-$415 & g & 10 05 57.28 & $-$41 48 52.7 & \llap{$>$}21.5\tablenotemark{b} & 21.6\rlap{:} & 1.4 & \llap{(}0.81) & 5 & 5 & 20 & \nodata & 6 \\
\\
MRC & B1015$-$314 & Q & 10 18 09.29 & $-$31 44 13.1 & 20.4 & 19.6 & 1.4 & 1.346 & 33 & 33 & 2 & 3 & 11 \\
MRC & B1017$-$421 & g\tablenotemark{d} & 10 19 43.78 & $-$42 24 47.3 & \llap{$>$}21.5\tablenotemark{b} & 21.1 & 1.2 & \llap{(}0.70) & 5 & 5 & 20 & \nodata & 6 \\
MRC & B1017$-$325 & g & 10 20 11.48 & $-$32 45 38.3 & 18.5 & 18.4\rlap{:} & 1.4 & \llap{(}0.17) & 5 & 5 & 2 & 3 & 4 \\
MRC & B1017$-$426 & Q & 10 20 03.85 & $-$42 51 30.2 & 18.1 & \nodata & \nodata & 1.280 & 33 & 43 & 2 & 3 & 43 \\
MRC & B1030$-$340 & g & 10 33 13.03 & $-$34 18 46.2 & \llap{$>$}20.7\tablenotemark{c} & 20.0 & 1.3 & \llap{(}0.50) & 5 & 5 & 9 & 3 & 6 \\
\\
MRC & B1036$-$697 & g\tablenotemark{e} & 10 38 28.82 & $-$70 03 07.6 & \llap{$>$}21.5\tablenotemark{b} & 21.8 & 1.5 & \llap{(}0.87) & 5 & 79 & 20 & \nodata & 6 \\
MRC & B1044$-$357 & g & 10 46 45.22 & $-$36 01 39.8 & \llap{$>$}21.5\tablenotemark{b} & 22.0 & 1.4 & \llap{(}0.94) & 5 & 5 & 9 & \nodata & 6 \\
MRC & B1046$-$409 & Q & 10 48 38.38 & $-$41 14 00.8 & 16.9 & \nodata & \nodata & 0.620 & 90 & 90 & 2 & 3 & 91 \\
MRC & B1056$-$360 & g & 10 58 54.78 & $-$36 19 22.9 & 16.6 & \nodata & \nodata & 0.070 & 25 & 25 & 7 & 3 & 7 \\
MRC & B1116$-$462 & Q & 11 18 26.97 & $-$46 34 15.6 & 16.6 & \nodata & \nodata & 0.713 & 85 & 79 & 2 & 3 & 91 \\
\\
MRC & B1123$-$351 & g & 11 25 52.90 & $-$35 23 41.3 & 14.0 & \nodata & \nodata & 0.0320 & 14 & 14 & 7 & 3 & 84 \\
MRC & B1136$-$320 & g\tablenotemark{d} & 11 39 16.90 & $-$32 22 22.0 & \llap{$>$}21.5\tablenotemark{b} & 20.9 & 1.3 & \llap{(}0.67) & 5 & 5 & 9 & \nodata & 6 \\
MRC & B1143$-$483 & g & 11 45 31.05 & $-$48 36 10.9 & 20.2 & 19.1 & 1.5 & \llap{(}0.33) & 85 & 5 & 2 & 3 & 4 \\
MRC & B1143$-$316 & g\tablenotemark{d} & 11 46 20.67 & $-$31 57 13.4 & \llap{$>$}21.5\tablenotemark{b} & 23.2 & 1.7 & \llap{(}1.35) & 5 & 5 & 20 & \nodata & 6 \\
MRC & B1151$-$348 & Q & 11 54 21.77 & $-$35 05 30.4 & 14.0 & \nodata & \nodata & 0.25799 & 92 & 93 & 2 & 3 & 37 \\
\\
MRC & B1206$-$337 & g & 12 08 39.68 & $-$34 03 10.6 & \llap{$>$}21.5\tablenotemark{b} & 22.9 & 1.5 & \llap{(}1.24) & 5 & 5 & 20 & \nodata & 6 \\
MRC & B1215$-$457 & Q & 12 18 06.24 & $-$46 00 29.3 & 19.0 & \nodata & \nodata & 0.529 & 85 & 43 & 2 & 3 & 43 \\
MRC & B1221$-$423 & g & 12 23 43.30 & $-$42 35 32.8 & 16.9 & \nodata & \nodata & 0.1706 & 14 & 14 & 2 & 3 & 94 \\
MRC & B1232$-$416 & g\tablenotemark{e} & 12 35 42.09 & $-$41 53 19.8 & 22.6 & 21.6 & 1.5 & \llap{(}0.82) & 5 & 38 & 12 & 3 & 6 \\
MRC & B1234$-$504 & Q\rlap{?\tablenotemark{e}} & 12 37 15.55 & $-$50 46 23.5 & \llap{$>$}21.5\tablenotemark{b} & 21.1\rlap{:} & 1.7 & \llap{($>$}0.56) & 5 & 5 & 20 & \nodata & 4 \\
\\
MRC & B1243$-$412 & Q & 12 45 57.58 & $-$41 28 45.8 & 18.6 & \nodata & \nodata & 1.58 & 95 & 95 & 2 & 3 & 75 \\
MRC & B1246$-$410 & g & 12 48 49.20 & $-$41 18 42.9 & 11.5 & \nodata & \nodata & 0.00930 & 96 & 96 & 2 & 3 & 83 \\
MRC & B1247$-$401 & g & 12 50 05.80 & $-$40 26 26.2 & \llap{$>$}21.5\tablenotemark{b} & 22.8 & 1.4 & \llap{(}1.20) & 5 & 5 & 20 & \nodata & 6 \\
MRC & B1259$-$769 & g & 13 03 12.70 & $-$77 11 58.8 & \llap{$>$}21.5\tablenotemark{b} & 22.2 & 1.9 & 0.58 & 5 & 5 & 20 & \nodata & 138 \\
MRC & B1259$-$445 & g\tablenotemark{d} & 13 02 31.97 & $-$44 46 38.7 & \llap{$>$}21.5\tablenotemark{b} & 20.6 & 1.6 & \llap{(}0.60) & 5 & 5 & 20 & \nodata & 6 \\
\\
 &  & g & 13 04 58.46 & $-$32 49 12.9 &  &  &  &  &  &  &  &  &  \\
\raisebox{1.5ex}[0cm][0cm]{PKS} & \raisebox{1.5ex}[0cm][0cm]{B1302$-$325} & \llap{\raisebox{1.5ex}[0cm][0cm]{\ensuremath{\smash{\left\{\vphantom{\vrule height3ex}\right.}}}}g & 13 04 58.58 & $-$32 49 17.5 \raisebox{1.5ex}[0cm][0cm]{\ensuremath{\smash{\left.\vphantom{\vrule height3ex}\right\}}}} & \raisebox{1.5ex}[0cm][0cm]{18.0} & \raisebox{1.5ex}[0cm][0cm]{\nodata} & \raisebox{1.5ex}[0cm][0cm]{\nodata} & \raisebox{1.5ex}[0cm][0cm]{0.153} & \raisebox{1.5ex}[0cm][0cm]{7} & \raisebox{1.5ex}[0cm][0cm]{\nodata} & \raisebox{1.5ex}[0cm][0cm]{7} & \raisebox{1.5ex}[0cm][0cm]{3} & \raisebox{1.5ex}[0cm][0cm]{94} \\
MRC & B1302$-$491 & g & 13 05 26.20 & $-$49 28 15.7 & 9.4 & \nodata & \nodata & 0.00184 & 97 & 98 & 7 & 3 & 83 \\
MRC & B1303$-$827 & Q & 13 08 38.01 & $-$82 59 35.2 & 17.0 & 18.2 & 2.1 & 0.87 & 5 & 5 & 2 & 3 & 139 \\
MRC & B1315$-$460 & g & 13 18 30.02 & $-$46 20 35.2 & \llap{$>$}21.5\tablenotemark{b} & 22.6 & 1.5 & \llap{(}1.12) & 5 & 5 & 20 & \nodata & 6 \\
\\
PKS & B1318$-$434 & g & 13 21 12.80 & $-$43 42 16.4 & 12.0\tablenotemark{c} & \nodata & \nodata & 0.0106 & 99 & 100 & 7 & 7 & 101 \\
MRC & B1320$-$446 & Q & 13 23 04.19 & $-$44 52 34.1 & 17.6 & \nodata & \nodata & 1.95 & 102 & 102 & 2 & 3 & 75 \\
MRC & B1322$-$427 & g & 13 25 29.01 & $-$43 00 59.9 & 11.7 & \nodata & \nodata & 0.00183 & 103 & 104 & 7 & 3 & 105 \\
MRC & B1330$-$328 & g & 13 33 35.74 & $-$33 05 14.2 & 18.1 & \nodata & \nodata & 0.0859 & 94 & \nodata & 2 & 3 & 94 \\
PKS & B1333$-$33 & g & 13 36 39.37 & $-$33 57 59.5 & 11.7 & \nodata & \nodata & 0.0124 & 97 & 106 & 7 & 3 & 107 \\
\\
MRC & B1346$-$391 & g\tablenotemark{f} & 13 49 51.12 & $-$39 22 51.2 & \llap{$>$}21.5\tablenotemark{b} & 22.4\rlap{:} & 1.6 & \llap{(}1.06) & 5 & 5 & 108 & \nodata & 6 \\
MRC & B1355$-$416 & Q & 13 59 00.23 & $-$41 52 53.8 & 16.1 & \nodata & \nodata & 0.3145 & 87 & 95 & 2 & 3 & 37 \\
MRC & B1358$-$493 & g\tablenotemark{d} & 14 01 31.15 & $-$49 32 35.3 & \llap{$>$}21.5\tablenotemark{b} & \nodata & \nodata & \llap{($>$}0.56) & 5 & 5 & 20 & \nodata & 4 \\
MRC & B1359$-$358 & g & 14 02 40.16 & $-$36 03 51.3 & 22.4 & 20.2 & 1.8 & \llap{(}0.53) & 5 & 5 & 20 & 3 & 6 \\
PKS & B1400$-$33 & R & \nodata & \nodata & \nodata & \nodata & \nodata & 0.0139\tablenotemark{g} & \nodata & \nodata & \nodata & \nodata & 109 \\
\\
MRC & B1407$-$425 & g & 14 10 28.96 & $-$42 46 56.7 & 15.1 & \nodata & \nodata & 0.053 & 25 & 110 & 2 & 3 & 111 \\
MRC & B1413$-$364 & g & 14 16 33.11 & $-$36 40 56.1 & 17.7 & \nodata & \nodata & 0.0747 & 14 & 14 & 2 & 3 & 94 \\
MRC & B1416$-$493 & g & 14 20 03.72 & $-$49 35 42.1 & 17.5 & \nodata & \nodata & 0.0915 & 36 & \nodata & 2 & 112 & 94 \\
MRC & B1421$-$382 & Q & 14 24 16.50 & $-$38 26 48.3 & 16.2 & \nodata & \nodata & 0.4068 & 87 & \nodata & 2 & 3 & 37 \\
MRC & B1421$-$490 & g & 14 24 32.26 & $-$49 13 50.4 & \llap{$>$}21.5\tablenotemark{b} & 24.2 & 1.7 & \llap{(}1.84) & 5 & 5 & 20 & \nodata & 6 \\
\\
MRC & B1424$-$418 & Q & 14 27 56.31 & $-$42 06 20.5 & 17.6 & \nodata & \nodata & 1.522 & 87 & 113 & 2 & 3 & 53 \\
MRC & B1425$-$479 & g & 14 28 57.08 & $-$48 12 07.7 & 17.5 & \nodata & \nodata & \llap{(}0.11) & 7 & \nodata & 7 & 7 & 4 \\
MRC & B1445$-$468 & g & 14 48 28.20 & $-$47 01 42.5 & \llap{$>$}21.5\tablenotemark{b} & \nodata & \nodata & \llap{($>$}0.56) & 5 & 5 & 9 & \nodata & 4 \\
MRC & B1451$-$364 & g\tablenotemark{d} & 14 54 28.17 & $-$36 40 06.3 & 21.7 & 19.5 & 1.8 & \llap{(}0.43) & 5 & 5 & 2 & 3 & 6 \\
MRC & B1458$-$391 & g & 15 01 34.81 & $-$39 18 39.7 & \llap{$>$}21.5\tablenotemark{b} & 22.9 & 1.9 & \llap{(}1.24) & 5 & 5 & 20 & \nodata & 6 \\
\\
MRC & B1526$-$423 & g\tablenotemark{d} & 15 30 14.25 & $-$42 31 51.5 & \llap{$>$}20.0\tablenotemark{c} & 20.0\rlap{:} & 2.1 & \llap{(}0.50) & 5 & 5 & 20 & 3 & 6 \\
MRC & B1540$-$730 & g\rlap{?\tablenotemark{d}} & 15 46 08.76 & $-$73 10 46.2 & \llap{$>$}21.5 & 21.0 & 2.1 & \llap{(}0.68) & 5 & 5 & 20 & \nodata & 6 \\
MRC & B1540$-$337 & g & 15 44 02.84 & $-$33 52 29.0 & 20.5\rlap{$:$\tablenotemark{c}} & 19.5\rlap{:} & 1.9 & \llap{(}0.43) & 5 & 5 & 20 & 59 & 6 \\
MRC & B1545$-$321 & g & 15 48 58.02 & $-$32 16 56.2 & 18.2 & \nodata & \nodata & 0.1082 & 7 & 5 & 7 & 3 & 94 \\
MRC & B1547$-$795 & g & 15 55 21.37 & $-$79 40 35.7 & 20.4 & 19.1 & 1.6 & 0.482 & 85 & 5 & 2 & 3 & 11 \\
\\
MRC & B1549$-$790 & g & 15 56 58.83 & $-$79 14 03.9 & 19.4 & 18.2 & 1.2 & 0.1494 & 90 & 90 & 2 & 3 & 114 \\
MRC & B1607$-$841 & g\tablenotemark{e} & 16 19 33.78 & $-$84 18 19.5 & \llap{$>$}21.5\tablenotemark{b} & 22.6 & 2.2 & \llap{(}1.11) & 5 & 5 & 9 & \nodata & 6 \\
MRC & B1610$-$771 & Q & 16 17 49.42 & $-$77 17 18.3 & 19.3\tablenotemark{c} & \nodata & \nodata & 1.710 & 79 & 79 & 2 & 115 & 116 \\
MRC & B1622$-$310 & Q & 16 25 55.40 & $-$31 08 07.8 & 18.3 & \nodata & \nodata & 1.124 & 117 & 118 & 2 & 3 & 91 \\
MRC & B1633$-$681 & g\tablenotemark{d} & 16 38 11.02 & $-$68 14 17.8 & \llap{$>$}21.5\tablenotemark{b} & 23.0\rlap{:} & 1.0 & \llap{(}1.27) & 5 & 5 & 20 & \nodata & 6 \\
\\
MRC & B1637$-$771 & g & 16 44 16.26 & $-$77 15 48.4 & 16.3 & \nodata & \nodata & 0.0423 & 36 & 119 & 2 & 3 & 17 \\
MRC & B1655$-$776 & g & 17 02 41.17 & $-$77 41 56.9 & 17.7 & \nodata & \nodata & 0.0944 & 120 & 119 & 2 & 3 & 94 \\
MRC & B1706$-$606 & g & 17 10 29.54 & $-$60 41 19.2 & \llap{$>$}21.5 & 22.5 & 1.0 & \llap{(}1.09) & 5 & 5 & 20 & \nodata & 6 \\
MRC & B1716$-$800 & g & 17 25 26.85 & $-$80 04 46.8 & 22.4 & 19.6 & 1.0 & \llap{(}0.45) & 79 & 79 & 2 & 3 & 6 \\
MRC & B1721$-$836 & g & 17 33 55.00 & $-$83 42 54.1 & \llap{$>$}21.5\tablenotemark{b} & $>$23.4 & 1.0 & \llap{(}1.42) & 5 & 5 & 9 & \nodata & 6 \\
\\
PKS & B1733$-$56 & g & 17 37 35.85 & $-$56 34 03.7 & 17.2 & \nodata & \nodata & 0.0985 & 121 & 121 & 7 & 3 & 121 \\
MRC & B1737$-$575 & g & 17 41 31.01 & $-$57 37 17.3 & \llap{$>$}20.2\tablenotemark{c} & 20.1\rlap{:} & 1.0 & \llap{(}0.51) & 5 & 5 & 20 & 3 & 6 \\
MRC & B1737$-$609 & g & 17 42 02.25 & $-$60 55 19.9 & 21.0 & 19.4 & 1.1 & \llap{(}0.41) & 7 & 5 & 7 & 3 & 6 \\
MRC & B1740$-$517 & g & 17 44 25.49 & $-$51 44 43.3 & \llap{$>$}21.5\tablenotemark{b} & 20.8 & 1.1 & \llap{(}0.63) & 11 & 11 & 9 & \nodata & 6 \\
MRC & B1754$-$597 & g & 17 59 07.25 & $-$59 46 48.9 & \llap{$>$}21.5 & 21.5 & 1.0 & \llap{(}0.80) & 5 & 79 & 20 & \nodata & 6 \\
\\
MRC & B1756$-$663 & g & 18 01 18.05 & $-$66 23 01.7 & \llap{$>$}21.5\tablenotemark{b} & $>$22.0 & 1.0 & \llap{(}0.93) & 5 & 38 & 20 & \nodata & 6 \\
MRC & B1814$-$519 & g & 18 18 06.96 & $-$51 58 09.7 & 21.0\rlap{$:$\tablenotemark{c}} & 19.9 & 1.1 & \llap{(}0.48) & 5 & 79 & 20 & 59 & 6 \\
MRC & B1814$-$637 & g & 18 19 35.16 & $-$63 45 48.2 & \llap{$>$}17.1\tablenotemark{c} & \nodata & \nodata & 0.0627 & 79 & 122 & 2 & 3 & 122 \\
MRC & B1817$-$391 & g\tablenotemark{d} & 18 20 35.48 & $-$39 09 27.7 & \llap{$>$}21.5\tablenotemark{b} & 21.9\rlap{:} & 1.0 & \llap{(}0.91) & 5 & 5 & 20 & \nodata & 6 \\
MRC & B1817$-$640 & g & 18 22 16.21 & $-$63 59 18.7 & 21.5\rlap{$:$\tablenotemark{c}} & 21.2\rlap{:} & 1.1 & 0.67 & 5 & 5 & 20 & 59 & 140 \\
\\
MRC & B1818$-$557 & g\tablenotemark{d} & 18 22 19.17 & $-$55 41 36.5 & \llap{$>$}21.5 & 19.8 & 1.0 & \llap{(}0.47) & 5 & 5 & 20 & \nodata & 6 \\
MRC & B1819$-$673 & g & 18 24 34.44 & $-$67 17 30.2 & 22.5 & 19.7 & 1.0 & \llap{(}0.45) & 5 & 5 & 2 & 3 & 6 \\
MRC & B1827$-$360 & g & 18 30 58.83 & $-$36 02 31.3 & 17.7\rlap{$:$\tablenotemark{c}} & \nodata & \nodata & \llap{(}0.12) & 5 & 5 & 2 & 59 & 4 \\
MRC & B1829$-$344 & g & 18 32 32.42 & $-$34 22 38.8 & \llap{$>$}20\tablenotemark{c} & 17.9 & 1.0 & \llap{($>$}0.31) & 5 & 5 & 123 & \nodata & 4 \\
MRC & B1831$-$668 & g & 18 36 59.40 & $-$66 49 07.4 & 19.6 & 18.6 & 1.1 & \llap{(}0.26) & 5 & 5 & 20 & 3 & 4 \\
\\
MRC & B1839$-$487 & g & 18 43 14.59 & $-$48 36 23.4 & 16.4 & \nodata & \nodata & 0.1112 & 39 & 30 & 2 & 3 & 94 \\
MRC & B1840$-$404 & g\tablenotemark{d} & 18 44 28.77 & $-$40 21 57.5 & \llap{$>$}21.5\tablenotemark{b} & 24.1 & 1.0 & \llap{(}1.77) & 5 & 5 & 20 & \nodata & 6 \\
MRC & B1853$-$303 & g\rlap{?\tablenotemark{d}} & 18 57 10.67 & $-$30 19 40.1 & \llap{$>$}21.5\tablenotemark{b} & 20.1\rlap{:} & 1.0 & \llap{(}0.53) & 5 & 5 & 20 & \nodata & 6 \\
MRC & B1854$-$663 & g & 18 59 58.09 & $-$66 15 02.4 & 22.3 & 20.5 & 0.8 & \llap{(}0.58) & 5 & 5 & 20 & 3 & 6 \\
MRC & B1917$-$546 & BF & \nodata & \nodata & \llap{$>$}21.5\tablenotemark{b} & $>$22.0 & 1.0 & \llap{($>$}0.56) & \nodata & \nodata & \nodata & \nodata & 4 \\
\\
MRC & B1922$-$627 & g\tablenotemark{d} & 19 27 27.29 & $-$62 39 35.4 & \llap{$>$}21.5\tablenotemark{b} & 21.8 & 1.0 & \llap{(}0.88) & 5 & 5 & 20 & \nodata & 6 \\
MRC & B1923$-$328 & g\tablenotemark{d} & 19 26 28.53 & $-$32 42 41.2 & \llap{$>$}21.5\tablenotemark{b} & 23.2 & 1.1 & \llap{(}1.36) & 5 & 5 & 20 & \nodata & 6 \\
MRC & B1929$-$397 & g & 19 33 24.97 & $-$39 40 22.4 & 15.5\tablenotemark{c} & \nodata & \nodata & 0.0746 & 25 & 25 & 2 & 7 & 94 \\
MRC & B1932$-$464 & g & 19 35 56.45 & $-$46 20 40.2 & 19.5 & \nodata & \nodata & 0.231 & 92 & 11 & 2 & 3 & 23 \\
MRC & B1933$-$587 & Q & 19 37 32.38 & $-$58 38 27.5 & 17.9 & 19.1 & 1.0 & 1.92 & 5 & 5 & 20 & 3 & 140 \\
\\
MRC & B1934$-$638 & g & 19 39 24.95 & $-$63 42 45.9 & 19.1 & \nodata & \nodata & 0.183 & 124 & 36 & 2 & 3 & 125 \\
MRC & B1940$-$406 & g & 19 43 51.69 & $-$40 30 12.0 & 18.7 & \nodata & \nodata & \llap{(}0.18) & 7 & \nodata & 2 & 3 & 4 \\
MRC & B1953$-$425 & g & 19 57 15.31 & $-$42 22 19.1 & \llap{$>$}21.5\tablenotemark{b} & 21.6\rlap{:} & 1.0 & \llap{(}0.82) & 5 & 5 & 9 & \nodata & 6 \\
MRC & B1954$-$552 & g & 19 58 16.26 & $-$55 09 38.9 & 15.0\tablenotemark{c} & \nodata & \nodata & 0.0581 & 36 & \nodata & 2 & 7 & 94 \\
MRC & B1955$-$357 & Q & 19 59 03.83 & $-$35 34 29.9 & 18.6 & \nodata & \nodata & 0.36 & 87 & \nodata & 2 & 3 & 140 \\
\\
MRC & B2006$-$566 & R & \nodata & \nodata & \nodata & \nodata & \nodata & 0.055\tablenotemark{h} & \nodata & \nodata & \nodata & \nodata & 126 \\
MRC & B2009$-$524 & g & 20 13 21.04 & $-$52 18 09.7 & \llap{$>$}20.5\tablenotemark{c} & 19.5\rlap{:} & 1.1 & \llap{(}0.43) & 5 & 5 & 9 & 3 & 6 \\
MRC & B2013$-$557 & g & 20 18 01.31 & $-$55 39 30.8 & 16.2 & \nodata & \nodata & 0.0605 & 24 & 24 & 7 & 3 & 17 \\
MRC & B2020$-$575 & g & 20 24 20.61 & $-$57 23 43.5 & 19.4 & 17.2 & 1.1 & 0.352 & 127 & 5 & 2 & 3 & 7 \\
MRC & B2028$-$732 & Q & 20 33 53.02 & $-$73 03 58.1 & 17.9 & \nodata & \nodata & 0.455 & 7 & \nodata & 2 & 3 & 7 \\
\\
MRC & B2031$-$359 & g & 20 34 44.70 & $-$35 49 01.8 & 15.5\tablenotemark{c} & \nodata & \nodata & 0.0884 & 25 & 25 & 2 & 16 & 128 \\
MRC & B2032$-$350 & g\tablenotemark{d} & 20 35 47.71 & $-$34 54 11.5 & 21.4 & 20.4 & 1.1 & \llap{(}0.56) & 11 & 11 & 2 & 3 & 6 \\
MRC & B2041$-$604 & g & 20 45 21.28 & $-$60 18 54.9 & \llap{$>$}21.5 & 21.3 & 1.1 & 1.464 & 129 & 129 & 20 & \nodata & 130 \\
MRC & B2049$-$368 & g & 20 52 17.45 & $-$36 40 30.7 & \llap{$>$}21.5\tablenotemark{b} & 21.9 & 1.2 & \llap{(}0.89) & 5 & 58 & 9 & \nodata & 6 \\
MRC & B2052$-$474 & Q & 20 56 16.35 & $-$47 14 47.7 & 17.9 & \nodata & \nodata & 1.489 & 43 & 43 & 2 & 3 & 91 \\
\\
MRC & B2059$-$641 & g\tablenotemark{d} & 21 03 26.11 & $-$63 56 49.7 & \llap{$>$}21.5\tablenotemark{b} & 22.6 & 1.0 & \llap{(}1.11) & 5 & 5 & 20 & \nodata & 6 \\
MRC & B2115$-$305 & Q & 21 18 10.59 & $-$30 19 12.1 & 16.4 & \nodata & \nodata & 0.98 & 14 & 14 & 2 & 3 & 131 \\
MRC & B2122$-$555 & Q\rlap{?\tablenotemark{d}} & 21 26 14.49 & $-$55 21 29.6 & 19.4 & 17.9 & 1.1 & \nodata & 5 & 5 & 15 & 3 & \nodata \\
MRC & B2128$-$315 & Q & 21 31 23.15 & $-$31 21 14.6 & 17.6 & \nodata & \nodata & 0.99 & 19 & 19 & 2 & 3 & 118 \\
MRC & B2140$-$434 & Q & 21 43 33.36 & $-$43 12 52.2 & 18.0 & \nodata & \nodata & 0.650 & 22 & \nodata & 2 & 3 & 5 \\
\\
MRC & B2140$-$817 & g & 21 47 24.52 & $-$81 32 12.9 & 22.8 & 20.8 & 1.2 & \llap{(}0.64) & 5 & 5 & 9 & 3 & 6 \\
PKS & B2148$-$555 & g & 21 51 29.99 & $-$55 20 13.2 & 14.8 & \nodata & \nodata & 0.0388 & 58 & 58 & 7 & 3 & 132 \\
MRC & B2150$-$520 & g & 21 54 07.04 & $-$51 50 12.7 & \llap{$>$}21.5 & 21.4 & 1.0 & \llap{(}0.79) & 5 & 33 & 20 & \nodata & 6 \\
MRC & B2152$-$699 & g & 21 57 06.26 & $-$69 41 23.6 & 14.1 & \nodata & \nodata & 0.0281 & 120 & 133 & 2 & 3 & 133 \\
MRC & B2153$-$699 & g & 21 57 48.46 & $-$69 41 52.6 & 20.2 & \nodata & \nodata & \llap{(}0.33) & 7 & 5 & 7 & 3 & 4 \\
\\
MRC & B2158$-$380 & g & 22 01 17.11 & $-$37 46 25.4 & 14.8 & \nodata & \nodata & 0.03333 & 25 & 134 & 2 & 3 & 134 \\
MRC & B2201$-$555 & g & 22 05 04.94 & $-$55 17 43.7 & 21.4 & 20.0 & 1.2 & \llap{(}0.51) & 5 & 5 & 2 & 3 & 6 \\
MRC & B2213$-$456 & Q\rlap{?} & 22 16 55.46 & $-$45 21 43.8 & 18.4 & \nodata & \nodata & \nodata & 5 & 28 & 2 & 3 & \nodata \\
MRC & B2223$-$528 & g & 22 27 02.27 & $-$52 33 24.4 & 20.3 & 19.4 & 1.0 & \llap{(}0.41) & 5 & 5 & 20 & 3 & 6 \\
MRC & B2226$-$411 & Q & 22 29 18.58 & $-$40 51 32.9 & 18.8 & \nodata & \nodata & 0.4462 & 92 & 53 & 2 & 3 & 53 \\
\\
MRC & B2226$-$386 & g & 22 29 46.91 & $-$38 23 59.3 & \llap{$>$}21.5\tablenotemark{b} & 23.1 & 1.1 & \llap{(}1.30) & 5 & 5 & 9 & \nodata & 6 \\
MRC & B2250$-$412 & g & 22 53 03.08 & $-$40 57 46.9 & 20.7 & 19.1 & 1.2 & 0.310 & 85 & 11 & 20 & 3 & 23 \\
MRC & B2252$-$530 & g & 22 55 49.98 & $-$52 45 43.5 & 21.8 & 20.3 & 1.2 & \llap{(}0.55) & 5 & 28 & 9 & 3 & 6 \\
MRC & B2253$-$522 & g\tablenotemark{d} & 22 56 47.28 & $-$51 58 44.1 & \llap{$>$}20.5\tablenotemark{c} & 19.5 & 1.1 & \llap{(}0.43) & 5 & 5 & 9 & 3 & 6 \\
MRC & B2259$-$375 & g & 23 02 23.89 & $-$37 18 06.9 & \llap{$>$}21.5\tablenotemark{b} & 22.6 & 1.1 & \llap{(}1.14) & 5 & 5 & 12 & \nodata & 6 \\
\\
MRC & B2305$-$418 & g & 23 07 52.70 & $-$41 32 45.2 & \llap{$>$}21.5\tablenotemark{b} & 20.7 & 1.2 & \llap{(}0.63) & 5 & 5 & 9 & \nodata & 6 \\
MRC & B2319$-$550 & g & 23 22 06.81 & $-$54 45 29.7 & \llap{$>$}21.5 & 21.2 & 1.1 & \llap{(}0.73) & 5 & 1 & 9 & \nodata & 6 \\
MRC & B2323$-$407 & g & 23 26 34.36 & $-$40 27 12.6 & \llap{$>$}21.5\tablenotemark{b} & 21.5 & 1.1 & \llap{(}0.81) & 5 & 5 & 20 & \nodata & 6 \\
MRC & B2331$-$416 & g & 23 34 26.19 & $-$41 25 25.0 & 21.0 & 20.4 & 1.4 & 0.907 & 92 & 11 & 2 & 3 & 11 \\
MRC & B2332$-$668 & O & \nodata & \nodata & \llap{$>$}16.5 & \nodata & \nodata & \llap{($>$}0.08) & \nodata & \nodata & \nodata & \nodata & 4 \\
\\
MRC & B2338$-$585 & g\tablenotemark{d} & 23 41 18.87 & $-$58 16 12.6 & \llap{$>$}21.5\tablenotemark{b} & 20.8 & 1.1 & \llap{(}0.64) & 5 & 5 & 9 & \nodata & 6 \\
MRC & B2339$-$353 & g & 23 41 45.82 & $-$35 06 23.0 & 22.4 & 20.4 & 1.5 & \llap{(}0.56) & 135 & 135 & 2 & 3 & 6 \\
MRC & B2354$-$350 & g & 23 57 00.37 & $-$34 45 30.0 & 14.0 & \nodata & \nodata & 0.0487 & 14 & 136 & 62 & 3 & 17 \\
\\
PKS & B2356$-$61 & g & 23 59 04.38 & $-$60 54 59.3 & 16.8 & \nodata & \nodata & 0.0959 & 120 & 24 & 7 & 3 & 17 \\
\enddata
\tablenotetext{a}{\scriptsize Type of optical ID: g = galaxy, g? = possible galaxy,
l = BL~Lac object, Q = quasar, Q? = quasar candidate,
BF = blank field, O = field obscured by star,
R = unidentified relic radio source in cluster}
\tablenotetext{b}{\scriptsize Blank field on the Schmidt plates}
\tablenotetext{c}{\scriptsize Crowded field not well analysed by COSMOS}
\tablenotetext{d}{\scriptsize Extended radio source with more than one candidate}
\tablenotetext{e}{\scriptsize Compact radio source with large radio-optical offset}
\tablenotetext{f}{\scriptsize Position quoted is that of the VLA core}
\tablenotetext{g}{\scriptsize The redshift quoted is that of the galaxy NGC~5419}
\tablenotetext{h}{\scriptsize The redshift quoted is that of the cluster Abell~3667}
\end{deluxetable}

\addtocounter{table}{-1}
\begin{deluxetable}{l@{ }lcllrrclrrrrr}
\tablecolumns{14}
\tabletypesize{\footnotesize}
\rotate
\tablewidth{600pt}
\tablecaption{Positions, magnitudes, and redshifts for the optical
counterparts.}
\tablehead{
\multicolumn{2}{c}{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} &
\colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} &
\multicolumn{5}{c}{(9)} \\
\multicolumn{2}{c}{Source} &
\colhead{ID\tablenotemark{a}} &
\multicolumn{2}{c}{Optical position} &
\colhead{$b_J$} &
\colhead{$R$} &
\colhead{Seeing} &
\colhead{$z$} &
\multicolumn{5}{c}{References} \\
\multicolumn{2}{c}{Name} &
\colhead{} &
\multicolumn{2}{c}{R. A.~~(J2000)~~dec} &
\colhead{mag} &
\colhead{mag} &
\colhead{($''$)} &
\colhead{} &
\colhead{ID} & \colhead{FC} & \colhead{pos} & \colhead{$b_J$} & \colhead{$z$}
}
\startdata
 &  &  &  &  &  &  &  &  &  &  &  & \\
\enddata
\tablerefs{
\scriptsize
(1) \citet{opt.b7}; 
(2) BP position, measured from Schmidt plates;
(3) UKST/COSMOS database;
(4) estimated from $b_J$ magnitude;
(5) this paper;
(6) estimated from $R$ magnitude;
(7) \citet{rad.J1}; 
(8) \citet{opt.h11}; 
(9) CCD position, referenced to DSS position;
(10) \citet{opt.v7}; 
(11) \citet{opt.d8}; 
(12) CCD position, referenced to SuperCOSMOS position \citep{supercos};
(13) \citet{rad.B1}; 
(14) \citet{opt.b9}; 
(15) DSS position;
(16) \citet{rad.E1}; 
(17) \citet{opt.w6}; 
(18) \citet{opt.h5}; 
(19) \citet{opt.p3}; 
(20) CCD position, referenced to BP position;
(21) \citet{opt.p7}; 
(22) \citet{opt.l5}; 
(23) \citet{opt.t1}; 
(24) \citet{opt.w3}; 
(25) \citet{rad.B2}; 
(26) COSMOS position, referenced to BP position;
(27) \citet{opt.d2}; 
(28) \citet{opt.l1}; 
(29) \citet{opt.h8}; 
(30) \citet{opt.t7}; 
(31) \citet{opt.s40}; 
(32) \citet{opt.e3}; 
(33) \citet{opt.p8}; 
(34) \citet{opt.s18}; 
(35) \citet{opt.f5}; 
(36) \citet{opt.e2}; 
(37) \citet{opt.e7}; 
(38) \citet{opt.s1}; 
(39) \citet{opt.b2}; 
(40) \citet{opt.t9}; 
(41) \citet{opt.w13}; 
(42) \citet{opt.s3}; 
(43) \citet{opt.m9}; 
(44) \citet{opt.s5}; 
(45) \citet{opt.j9}; 
(46) \citet{opt.m4}; 
(47) \citet{opt.s27}; 
(48) \citet{opt.s28}; 
(49) \citet{opt.h3}; 
(50) \citet{opt.c8}; 
(51) \citet{opt.s22}; 
(52) \citet{opt.c2}; 
(53) \citet{opt.w12}; 
(54) \citet{opt.w1}; 
(55) \citet{opt.d18}; 
(56) \citet{opt.s35}; 
(57) \citet{opt.a4}; 
(58) \citet{opt.s4}; 
(59) estimated from COSMOS magnitudes of other objects;
(60) \citet{opt.b20}; 
(61) \citet{opt.e6}; 
(62) \citet{opt.u1}; 
(63) \citet{opt.t11}; 
(64) \citet{opt.q1}; 
(65) \citet{opt.m7}; 
(66) \citet{opt.s13}; 
(67) \citet{opt.f4}; 
(68) J. Peacock (1992), priv. comm.;
(69) \citet{opt.p6}; 
(70) \citet{opt.s36}; 
(71) \citet{opt.w10}; 
(72) R. Hunstead (1984), unpublished;
(73) \citet{opt.r1}; 
(74) P. Shaver (1995), priv. comm.;
(75) J. Baker (1991), priv. comm.;
(76) \citet{opt.d3}; 
(77) \citet{opt.w5}; 
(78) \citet{opt.d4}; 
(79) \citet{opt.h7}; 
(80) \citet{opt.b11}; 
(81) \citet{opt.s10}; 
(82) \citet{opt.s16}; 
(83) \citet{opt.b17}; 
(84) \citet{opt.t6}; 
(85) \citet{opt.h4}; 
(86) \citet{opt.s6}; 
(87) \citet{opt.l2}; 
(88) \citet{opt.b4}; 
(89) \citet{opt.b15}; 
(90) \citet{opt.j6}; 
(91) \citet{opt.j2}; 
(92) \citet{opt.l3}; 
(93) \citet{opt.s11}; 
(94) \citet{opt.s15}; 
(95) \citet{opt.p2}; 
(96) \citet{opt.s12}; 
(97) \citet{rad.M1}; 
(98) \citet{opt.s14}; 
(99) \citet{rad.C4}; 
(100) \citet{opt.s24}; 
(101) \citet{opt.s30}; 
(102) \citet{opt.t3}; 
(103) \citet{opt.b13}; 
(104) \citet{opt.b1}; 
(105) \citet{opt.g7}; 
(106) \citet{opt.k3}; 
(107) \citet{opt.k4}; 
(108) VLA radio position (P. Barthel 2003, priv. comm.);
(109) \citet{opt.w16}; 
(110) \citet{opt.v2}; 
(111) \citet{opt.g6}; 
(112) \citet{opt.w4}; 
(113) \citet{opt.j11}; 
(114) \citet{opt.v4}; 
(115) estimated from SuperCOSMOS magnitudes of other objects \citep{supercos};
(116) \citet{opt.h6}; 
(117) \citet{opt.b12}; 
(118) \citet{opt.j1}; 
(119) \citet{opt.w15}; 
(120) \citet{rad.P1}; 
(121) \citet{opt.h9}; 
(122) \citet{opt.d1}; 
(123) CCD position, referenced to COSMOS position;
(124) \citet{opt.j3}; 
(125) \citet{opt.p1}; 
(126) \citet{opt.s32}; 
(127) \citet{opt.m8}; 
(128) \citet{opt.v6}; 
(129) \citet{opt.d16}; 
(130) \citet{opt.d15}; 
(131) \citet{opt.s9}; 
(132) \citet{opt.m12}; 
(133) \citet{opt.m2}; 
(134) \citet{opt.f3}; 
(135) \citet{opt.d17}; 
(136) \citet{opt.h12};
(137) J. Baker (1992), priv. comm.;
(138) R. Hunstead (1995), unpublished;
(139) R. Hunstead (1994), unpublished;
(140) R. Hunstead (1989), unpublished. 
}
\end{deluxetable}

\clearpage

\begin{deluxetable}{rrcllllcl}
\tablecaption{Sample size and median values of various
quantities for sources in the MS4, SMS4, and 3CRR samples.
\label{tab8.medians}}
\tablehead{
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} &
\colhead{(4)} & \colhead{(5)} & \colhead{(6)}\\
\colhead{} & \colhead{} & \multicolumn{4}{c}{Median values} \\
\cline{3-6}
\colhead{Sample} & \colhead{N} & \colhead{LAS} &
\colhead{$z$} & \colhead{$l$} & \colhead{$P_{408}$} \\
\colhead{} & \colhead{} & \colhead{($''$)} &
\colhead{} & \colhead{(kpc)} & \colhead{(W\,Hz$^{\rm -1}$)}}
\startdata
& & & & & \\
MS4 & 228 & \merr{27}{-2}{+5} & \merr{0.53}{-0.05}{+0.05} & \merr{126}{-9}{+22} & \merr{5.9}{-0.9}{+2.2} $\times 10^{27}$ \\
 &  &  &  &  &  \\
SMS4 & 137 & \merr{34}{-2}{+6} & \merr{0.50}{-0.07}{+0.06} & \merr{159}{-11}{+45} & \merr{6.6}{-1.8}{+5.7} $\times 10^{27}$ \\
 &  &  &  &  &  \\
3CRR & 172 & \merr{32}{-6}{+11} & \merr{0.50}{-0.08}{+0.07} & \merr{137}{-33}{+33} & \merr{8.4}{-3.2}{+4.0} $\times 10^{27}$ \\
 &  &  &  &  &  \\
& & & & & \\
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{rrrcrrcrr}
\tablecaption{Numbers and percentages of galaxies and quasars in the
MS4, SMS4, and 3CRR samples.  \label{tab9.ngq}}
\tablehead{
\colhead{Sample} & \multicolumn{2}{c}{Galaxies} & &
\multicolumn{2}{c}{Quasars} & &
\multicolumn{2}{c}{Unclassified} \\
\cline{2-3} \cline{5-6} \cline{8-9}
\colhead{} & \colhead{N} & \colhead{\%} & &
\colhead{N} & \colhead{\%} & &
\colhead{N} & \colhead{\%}}
\startdata
 MS4 & 174 & 76.3 & & 39 & 17.1 & & 15 & 6.6 \\
SMS4 & 109 & 79.6 & & 19 & 13.9 & & 9 & 6.6 \\
3CRR & 129 & 75.0 & & 43 & 25.0 & & 0 & 0.0 \\
\enddata
\end{deluxetable}

\clearpage

\tabletypesize{\footnotesize}
\begin{deluxetable}{l@{ }lcrrr}
\tablecolumns{6}
\tablewidth{0pt}
\tablecaption{Radio-structure data from the literature. \label{tab10.struc}}
\tablehead{
\multicolumn{2}{c}{(1)} & \colhead{(2)} & \colhead{(3)} &
\colhead{(4)} & \colhead{(5)} \\
\multicolumn{2}{c}{Source} & \colhead{Struc.} & \colhead{LAS} & \colhead{PA} &
\colhead{Map} \\
\multicolumn{2}{c}{name} & \colhead{code\tablenotemark{a}} &
\colhead{($''$)} & \colhead{(deg)} & \colhead{ref.}
}
\startdata
MRC & B0003$-$833 & 2 & 69\phd & $-$26 & 1 \\
MRC & B0023$-$333 & 1 & 68\phd & 17 & 2 \\
MRC & B0039$-$445 & 2 & 6.5 & $-$79 & 3 \\
MRC & B0043$-$424 & 2 & 144\phd & $-$45 & 3 \\
MRC & B0103$-$453 & 2 & 140\phd & 54 & 2 \\
 & & & & & \\
MRC & B0110$-$692 & 2 & 77\phd & $-$13 & 1 \\
PKS & B0114$-$47 & 2 & 690\phd & $-$18 & 4 \\
MRC & B0131$-$449 & c & 36\phd & $-$80 & 2 \\
PKS & B0131$-$36 & 2 & 546\phd & $-$77 & 5 \\
MRC & B0157$-$311 & 2 & 21.3 & $-$1 & 5 \\
 & & & & & \\
MRC & B0214$-$480 & 1 & 426\phd & $-$5 & 6 \\
MRC & B0216$-$366 & c & 61.6 & $-$9 & 2 \\
MRC & B0240$-$422 & c & 70.4 & 40 & 2 \\
PKS & B0319$-$45 & 2 & 1540\phd &  49 & 6 \\
MRC & B0320$-$373 & 1 & 2880\phd & $-$81 & 6 \\
 & & & & & \\
PKS & B0332$-$39 & 1 & 420\phd & \nodata & 6 \\
MRC & B0336$-$355 & 2 & 116\phd & 37 & 7 \\
MRC & B0344$-$345 & 1/2 & 271\phd & 78 & 8 \\
MRC & B0357$-$371 & 2 & 62\phd & $-$32 & 9 \\
MRC & B0409$-$752 & 2 & 6.4 & $-$57 & 10 \\
 & & & & & \\
MRC & B0424$-$728 & 2 & 254\phd & $-$14 & 4 \\
PKS & B0427$-$53 & 1 & 276\phd &  82 & 6 \\
MRC & B0429$-$616 & 1 & 114\phd &  14 & 6 \\
MRC & B0456$-$301 & x & 348\phd &   2 & 6 \\
MRC & B0511$-$484 & 2 & 123\phd & 73 & 11 \\
 & & & & & \\
PKS & B0511$-$30 & 2 & 666\phd & 26 & 4 \\
PKS & B0518$-$45 & 2 & 435\phd & $-$78 & 12 \\
MRC & B0521$-$365 & T & 53.3 & $-$48 & 13 \\
MRC & B0601$-$344 & 2? & 64.3 & 30 & 2 \\
MRC & B0602$-$647 & 1? & 70\phd &   8 & 2 \\
 & & & & & \\
MRC & B0618$-$371 & 2 & 98\phd & 90 & 14 \\
MRC & B0620$-$526 & 1 & 318\phd & \nodata & 6 \\
MRC & B0625$-$536 & 1 & 118\phd & 1 & 2 \\
MRC & B0625$-$354 & 1 & 118\phd & \nodata & 2 \\
MRC & B0625$-$545 & 1 & 330\phd & $-$4 & 6 \\
 & & & & & \\
MRC & B0646$-$398 & 2? & 81.6 & $-$5 & 2 \\
PKS & B0707$-$35 & 2 & 489\phd & $-$56 & 4 \\
MRC & B0715$-$362 & 1 & 450\phd &  74 & 6 \\
MRC & B0719$-$553 & 2 & 43.8 & $-$30 & 1 \\
MRC & B0743$-$673 & 2 & 21.3 & $-$86 & 15 \\
 & & & & & \\
MRC & B1056$-$360 & 1 & 480\phd & $-$21 & 6 \\
MRC & B1123$-$351 & 1 & 60\phd &  87 & 6 \\
MRC & B1136$-$320 & 2 & 71\phd & $-$11 & 16 \\
MRC & B1143$-$316 & c & 46\phd &  82 & 2 \\
MRC & B1221$-$423 & 2 & 1.5 & 2 & 17 \\
 & & & & & \\
MRC & B1259$-$445 & 2 & 132\phd &  37 & 6 \\
PKS & B1302$-$325 & 2 & 328\phd & 33 & 18 \\
MRC & B1302$-$491 & x & 510\phd &  40 & 6 \\
PKS & B1318$-$434 & 1 & 1020\phd &  37 & 6 \\
MRC & B1322$-$427 & 1/2 & 18000 &  49 & 6 \\
 & & & & & \\
PKS & B1333$-$33 & 1/2 & 1920\phd & $-$47 & 6 \\
PKS & B1400$-$33 & x & 960\phd & 35 & 19 \\
MRC & B1413$-$364 & 2 & 190\phd & 29 & 20 \\
MRC & B1416$-$493 & 1 & 40\phd &  54 & 2 \\
MRC & B1425$-$479 & 1 & 270\phd &  52 & 6 \\
 & & & & & \\
MRC & B1540$-$730 & c & 42\phd &  86 & 2 \\
MRC & B1545$-$321 & 2 & 490\phd & $-$33 & 4 \\
MRC & B1633$-$681 & 2? & 60.2 & $-$24 & 2 \\
MRC & B1637$-$771 & 2 & 262\phd & $-$25 & 5 \\
MRC & B1716$-$800 & 2? & 43.2 & $-$54 & 2 \\
 & & & & & \\
PKS & B1733$-$56 & 2 & 241\phd & 37 & 5 \\
MRC & B1737$-$609 & c & 78\phd & $-$33 & 6 \\
MRC & B1814$-$519 & 2 & 2.7 & $-$78 & 21 \\
MRC & B1818$-$557 & 2? & 94\phd & $-$44 & 2 \\
MRC & B1819$-$673 & 2 & 47.7 & $-$22 & 16 \\
 & & & & & \\
MRC & B1829$-$344 & 1 & 25\phd & \nodata & 2 \\
MRC & B1839$-$487 & 1 & 62\phd & \nodata & 2 \\
MRC & B1840$-$404 & 2 & 49.5 & $-$60 & 16 \\
MRC & B1922$-$627 & 2? & 65.6 & 57 & 2 \\
MRC & B1929$-$397 & 2? & 113\phd & $-$45 & 20 \\
 & & & & & \\
MRC & B1932$-$464 & 2 & 34.7 & $-$71 & 22 \\
MRC & B1940$-$406 & 1/2 & 126\phd & $-$11 & 2 \\
MRC & B1954$-$552 & 1 & 360\phd &  35 & 6 \\
MRC & B2006$-$566 & x & 1680\phd & $-$30 & 6 \\
MRC & B2013$-$557 & 1 & 1200\phd & $-$23 & 6 \\
 & & & & & \\
MRC & B2020$-$575 & 2 & 53.8 &  19 & 23 \\
MRC & B2028$-$732 & 2 & 92.8 &  60 & 23 \\
MRC & B2031$-$359 & 1 & 22\phd &   0 & 2 \\
MRC & B2041$-$604 & c & 32.2 & 47 & 2 \\
PKS & B2148$-$555 & 1 & 780\phd &  26 & 6 \\
 & & & & & \\
MRC & B2152$-$699 & 2 & 79.2 & 19 & 24 \\
MRC & B2153$-$699 & 2 & 26.7 & 24 & 24 \\
MRC & B2158$-$380 & 2 & 115\phd & 40 & 20 \\
MRC & B2250$-$412 & 2 & 16.7 & $-$83 & 25 \\
MRC & B2354$-$350 & 1 & 68\phd & $-$39 & 2 \\
 & & & & & \\
PKS & B2356$-$61 & 2 & 396\phd & $-$46 & 4 \\
 & & & & & \\
 & & & & & \\
\phantom{PKS} & \phantom{00000000000} & \phantom{00000} & \phantom{0000} &
\phantom{0000000} & \\
\enddata
\tablenotetext{a}{Code for source structure.  ``1'' = FR\,1
double, ``2'' = FR\,2 double, ``1/2'' = structure
borderline between FR\,1 and FR\,2, ``D2'' = double with one component
coincident with the optical counterpart \citep{d2.ref}, ``T'' =
core-dominated triple, ``c'' = structure not resolved well enough to classify,
``x'' = extended source which does not fall into any of the usual categories.}
\tablerefs{
(1) P. A. Jones, unpublished ATCA image (1992); 
(2) MOST image, Paper I; 
(3) \citet{newmaps.2jy}; 
(4) \citet{rad.S16}; 
(5) \citet{map.morganti}; 
(6) MOST image, \citet{rad.J1}; 
(7) \citet{opt.k2}; 
(8) \citet{rad.S14}; 
(9) R. Subrahmanyan, unpublished ATCA image (1992); 
(10) \citet{map.0409}; 
(11) \citet{opt.r1}; 
(12) \citet{rad.C5}; 
(13) \citet{0521.radxray}; 
(14) \citet{map.parma}; 
(15) \citet{0743.rayner}; 
(16) \citet{map.sproats}; 
(17) \citet{opt.s38}; 
(18) \citet{map.fleurs1415}; 
(19) \citet{rad.M3}; 
(20) \citet{rad.E1}; 
(21) M. Wieringa, unpublished ATCA image; 
(22) \citet{1932.jetcloud}; 
(23) R. Hunstead, unpublished ATCA image; 
(24) \citet{fosb.2152}; 
(25) \citet{2250-412.radoptx}. 
}
\end{deluxetable}

\clearpage

\begin{deluxetable}{rrrrrrr}
\tablecaption{Numbers and percentages of
Fanaroff-Riley class 1 and 2 sources in the MS4, SMS4, and 3CRR
samples.  Since not all MS4 sources have been imaged at high enough
resolution, the structures of 47  sources are uncertain.
The structures of 5
MS4 sources do not fit into either FR\,1 or FR\,2 categories.
The 3CRR classifications are from the compilation of Laing (1998,
priv. comm.).  \label{tab11.fr}}
\tablehead{
\colhead{Sample} &
\multicolumn{2}{c}{FR\,1} & \multicolumn{2}{c}{FR\,2} &
\multicolumn{2}{c}{Unclassified} \\
\colhead{} & \colhead{N} & \colhead{\%} & \colhead{N} & \colhead{\%} &
\colhead{N} & \colhead{\phantom{000}\%}}
\startdata
 MS4 & 34 & 14.9 & 142 & 62.3 & 52 & 22.8 \\
SMS4 & 22 & 16.1 & 91 & 66.4 & 24 & 17.5 \\
3CRR & 28 & 16.3 & 141 & 82.0 & 3 & 1.7 \\
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{crl}
\tablecaption{Median redshifts for confirmed quasars in the MS4, SMS4, and
3CRR samples.  \label{tab12.medz}}
\tablehead{
\colhead{Sample} & \colhead{$n$} & \colhead{Median} \\
\colhead{} & \colhead{} & \colhead{quasar $z$}}
\startdata
MS4 & 39 & \merr{0.87}{-0.19}{+0.13} \\
 &  &  \\
SMS4 & 19 & \merr{0.65}{-0.12}{+0.22} \\
 &  &  \\
3CRR & 43 & \merr{0.90}{-0.06}{+0.14} \\
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{crrrcrrrcrrr}
\tablecaption{$V/V_m$ for galaxies and
quasars in the MS4, SMS4, and 3CRR samples.\label{tab13.vvm}}
\tablehead{
\colhead{} &
\multicolumn{3}{c}{MS4} & \colhead{} &
\multicolumn{3}{c}{SMS4} & \colhead{} &
\multicolumn{3}{c}{3CRR} \\
\cline{2-4} \cline{6-8} \cline{10-12} \\
\colhead{ID} &
\colhead{Mean} & \colhead{S.E.} & \colhead{$n$} & \colhead {} &
\colhead{Mean} & \colhead{S.E.} & \colhead{$n$} & \colhead {} &
\colhead{Mean} & \colhead{S.E.} & \colhead{$n$}}
\startdata
g & 0.60 & 0.02 & 176 & & 0.61 & 0.03 & 109 & & 0.63 & 0.02 & 129 \\
Q & 0.70 & 0.03 &  45 & & 0.76 & 0.04 &  21 & & 0.70 & 0.03 &  43 \\
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{rrlcrlrr}
\tablecaption{Comparison of quasar fractions and median linear sizes
$l_{med}$ of radio galaxies and quasars in the redshift range $0.5 < z
< 1$ from the MS4, SMS4, and 3CRR samples.  $f_Q$ stands for the
fraction of quasars, and ``ratio of $l_{med}$" for the median linear
size of quasars divided by the median linear size of galaxies.
\label{tab14.qf}}
\tablehead{
\colhead{} & \multicolumn{2}{c}{Galaxies} & \colhead{} &
\multicolumn{2}{c}{Quasars} & \colhead{} & \colhead{ratio} \\
\cline{2-3} \cline{5-6}
\colhead{} &
\colhead{} & \colhead{$l_{\rm med}$} & \colhead{} &
\colhead{} & \colhead{$l_{\rm med}$} &
\colhead{} & \colhead{of} \\
\colhead{Sample} &
\colhead{$n$} & \colhead{(kpc)} & \colhead{} &
\colhead{$n$} & \colhead{(kpc)} &
\colhead{$f_Q$} & \colhead{$l_{\rm med}$}}
\startdata
 & & & & & & & \\
MS4 & 39 & \merr{199}{-40}{+30} & & 11 & \merr{119}{-46}{+41} &
  $0.22 \pm 0.10$ & \merr{0.60}{-0.44}{+0.38} \\
 & & & & & & & \\
SMS4 & 25 & \merr{206}{-46}{+23} & & 7 & \merr{149}{-76}{+163} &
  $0.22 \pm 0.12$ & \merr{0.72}{-0.56}{+1.10} \\
 & & & & & & & \\
3CRR & 28 & \merr{192}{-90}{+94} & & 16 & \merr{66}{-24}{+30} &
  $0.36 \pm 0.15$ & \merr{0.34}{-0.59}{+0.67} \\
 & & & & & & & \\
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{crclrr}
\tablecaption{Median linear sizes for quasars and radio galaxies for
four different samples selected at low frequency.
The data for the Molonglo Quasar Sample (MQS) are
from \protect\citet{mqs.id}.\label{tab15.lin}}
\tablehead{
\multicolumn{3}{c}{} & \colhead{} & \colhead{} & \colhead{$l_{\rm med}$} \\
\cline{1-3}
\multicolumn{3}{c}{Sample} & \colhead{} & \colhead{$n$} & \colhead{(kpc)}}
\startdata
MQS & $S_{\rm 408} > 0.95$\,Jy & Q & & 69 & \merr{162}{-28}{+48} \\
 & & & & & \\
MS4 & $S_{\rm 408} > 4$\,Jy & Q & & 26 & \merr{116}{-43}{+44} \\
 & & & & & \\
SMS4 & $S_{\rm 178} > 10.9$\,Jy & Q & & 14 & \merr{154}{-37}{+109} \\
 & & & & & \\
3CRR & $S_{\rm 178} > 10.9$\,Jy & Q & & 37 & \merr{89}{-17}{+19} \\
 & & & & & \\
MS4 & $S_{\rm 408} > 4$\,Jy & g & & 103 & \merr{209}{-46}{+25} \\
 & & & & & \\
SMS4 & $S_{\rm 178} > 10.9$\,Jy & g & & 69 & \merr{214}{-22}{+31} \\
 & & & & & \\
3CRR & $S_{\rm 178} > 10.9$\,Jy & g & & 79 & \merr{234}{-32}{+58} \\
\enddata
\end{deluxetable}
